Implications of the discovery of AF Lep b: The mass-luminosity relation for planets in the $\beta$ Pic Moving Group and the L-T transition for young companions and free-floating planets

Dynamical masses of young planets aged between 10 and 200 Myr detected in imaging play a crucial role in shaping models of giant planet formation. Regrettably, only a few such objects possess these characteristics. Furthermore, the evolutionary pattern of young sub-stellar companions in near-infrared colour-magnitude diagrams might diverge from free-floating objects, possibly due to differing formation processes. The recent identification of a giant planet around AF Lep, part of the beta Pic moving group (BPMG), encouraged us to re-examine these points. We considered updated dynamical masses and luminosities for the sub-stellar objects in the BPMG. In addition, we compared the properties of sub-stellar companions and free-floating objects in the BPMG and other young associations remapping the positions of the objects in the colour-magnitude diagram into a dustiness-temperature plane. We found that cold-start evolutionary models do not reproduce the mass-luminosity relation for sub-stellar companions in the BPMG. This aligns rather closely with predictions from 'hot start' scenarios and is consistent with recent planet formation models. We obtain rather good agreement with masses from photometry and the remapping approach compared to actual dynamical masses. We also found a strong suggestion that the near-infrared colour-magnitude diagram for young companions is different from that of free-floating objects belonging to the same young associations. If confirmed by further data, this last result would imply that cloud settling - which likely causes the transition between L and T spectral type - occurs at a lower effective temperature in young companions than in free-floating objects. This might tentatively be explained with a different chemical composition.

==> (inline-0) <==
\begin{tabular}{lcccccccccl}
  \hline
2MASS/Others	&	prob	&	par	&	$J$	&	$H$	&	$K$	&	M$_J$	&	M$_H$	&	M$_K$	&	$J-K$	&	Source	\\
		&	\%	&	mas	&	mag	&	mag	&	mag	&	mag	&	mag	&	mag	&	mag	&		\\
\hline
\multicolumn{11}{c}{Companions}\\
\hline
51 Eri b	b	&	8.9	&	33.44	&	19.779	$\pm$	0.200	&	19.489	$\pm$	0.210	&	18.489	$\pm$	0.14	&	17.40	$\pm$	0.20	&	17.11	$\pm$	0.21	&	16.11	$\pm$	0.14	&	1.29	$\pm$	0.24	&	\citet{Samland2017}	\\
AF Lep b	b	&	99.9	&	37.25	&	19.644	$\pm$	0.770	&	18.964	$\pm$	0.610	&	16.644	$\pm$	0.40	&	17.50	$\pm$	0.77	&	16.82	$\pm$	0.61	&	14.50	$\pm$	0.40	&	3.00	$\pm$	0.87	&	\citet{Mesa2023}\\
beta Pic b	b	&	99.9	&	51.44	&	14.250	$\pm$	0.200	&	13.223	$\pm$	0.200	&	12.473	$\pm$	0.05	&	12.81	$\pm$	0.20	&	11.78	$\pm$	0.20	&	11.03	$\pm$	0.05	&	1.78	$\pm$	0.21	&	\citet{Langlois2021}	\\
beta Pic c	c	&	99.9	&	51.44	&				&				&	14.343	$\pm$	0.10	&				&				&	12.90	$\pm$	0.10	&				&	\citet{Nowak2020}	\\
PZ Tel B	B	&	97.2	&	21.16	&	12.470	$\pm$	0.100	&	11.930	$\pm$	0.100	&	11.530	$\pm$	0.09	&	9.10	$\pm$	0.1	&	8.56	$\pm$	0.10	&	8.16	$\pm$	0.09	&	0.94	$\pm$	0.13	&	\citet{Maire2016}	\\
eta Tel B	B	&	77.1	&	20.60	&	12.060	$\pm$	0.190	&	11.750	$\pm$	0.100	&	11.600	$\pm$	0.100	&	8.87	$\pm$	0.1	&	8.52	$\pm$	0.10	&	7.87	$\pm$	0.10	&	1.00	$\pm$	0.14	&	\citet{Neuhauser2011}	\\
\hline
\multicolumn{11}{c}{Free floating objects}\\
\hline
J00305194-3808292		&	82.5	&	22.22	&	17.180	$\pm$	0.231	&	16.062	$\pm$	0.175	&	15.172	$\pm$	0.162	&	13.91	$\pm$	0.231	&	12.80	$\pm$	0.18	&	11.91	$\pm$	0.16	&	2.01	$\pm$	0.28	&	\citet{Schneider2017}	\\
J00440332+0228112		&	75.3	&	31.95	&	16.997	$\pm$	0.187	&	15.822	$\pm$	0.169	&	14.876	$\pm$	0.105	&	14.52	$\pm$	0.187	&	13.34	$\pm$	0.17	&	12.40	$\pm$	0.11	&	2.12	$\pm$	0.21	&	\citet{Schneider2017}	\\
J01073866-1314134		&	47.4	&	35.71	&	16.710	$\pm$	0.131	&	15.577	$\pm$	0.120	&	14.625	$\pm$	0.095	&	14.47	$\pm$	0.131	&	13.34	$\pm$	0.12	&	12.39	$\pm$	0.10	&	2.09	$\pm$	0.16	&	\citet{Schneider2017}	\\
J03350208+2342356		&	98.3	&	19.72	&	12.250	$\pm$	0.021	&	11.655	$\pm$	0.022	&	11.261	$\pm$	0.017	&	8.73	$\pm$	0.021	&	8.13	$\pm$	0.02	&	7.74	$\pm$	0.02	&	0.99	$\pm$	0.03	&	\citet{Shkolnik2017}	\\
J04433761+0002051		&	99.9	&	47.62	&	12.507	$\pm$	0.026	&	11.804	$\pm$	0.024	&	11.216	$\pm$	0.021	&	10.90	$\pm$	0.026	&	10.19	$\pm$	0.02	&	9.60	$\pm$	0.02	&	1.29	$\pm$	0.03	&	\citet{Shkolnik2017}	\\
2MASSI J0453264-175154	&	99.2	&	33.06	&	15.142	$\pm$	0.035	&	14.060	$\pm$	0.035	&	13.466	$\pm$	0.035	&	12.74	$\pm$	0.035	&	11.66	$\pm$	0.04	&	11.06	$\pm$	0.04	&	1.68	$\pm$	0.05	&	\citet{Hurt2023}	\\
J05361998-1920396		&	79.3	&	25.60	&	15.768	$\pm$	0.075	&	14.693	$\pm$	0.071	&	13.854	$\pm$	0.062	&	12.81	$\pm$	0.075	&	11.73	$\pm$	0.07	&	10.90	$\pm$	0.06	&	1.91	$\pm$	0.10	&	\citet{Gagne2015}	\\
J08195820-0335266		&	84.2	&	72.00	&	14.991	$\pm$	0.044	&	14.638	$\pm$	0.057	&	14.586	$\pm$	0.105	&	14.28	$\pm$	0.044	&	13.92	$\pm$	0.06	&	13.87	$\pm$	0.11	&	0.40	$\pm$	0.11	&	\citet{Zhang2021}	\\
J09462782-4457408		&	99.0	&	21.44	&	10.876	$\pm$	0.026	&	10.337	$\pm$	0.022	&	9.992	$\pm$	0.021	&	7.53	$\pm$	0.026	&	6.99	$\pm$	0.02	&	6.65	$\pm$	0.02	&	0.88	$\pm$	0.03	&	\citet{Schneider2019}	\\
J10134260-2759586		&	5.2	&	24.38	&	12.261	$\pm$	0.028	&	11.626	$\pm$	0.023	&	11.252	$\pm$	0.021	&	9.20	$\pm$	0.028	&	8.56	$\pm$	0.02	&	8.19	$\pm$	0.02	&	1.01	$\pm$	0.04	&	\citet{Gizis2002}	\\
J19082195-1603249		&	81.7	&	14.35	&	12.198	$\pm$	0.024	&	11.667	$\pm$	0.024	&	11.402	$\pm$	0.023	&	7.98	$\pm$	0.024	&	7.45	$\pm$	0.02	&	7.19	$\pm$	0.02	&	0.80	$\pm$	0.03	&	\citet{Shkolnik2017}	\\
J19355595-2846343		&	99.0	&	17.50	&	13.953	$\pm$	0.027	&	13.180	$\pm$	0.022	&	12.712	$\pm$	0.029	&	10.17	$\pm$	0.027	&	9.39	$\pm$	0.02	&	8.93	$\pm$	0.03	&	1.24	$\pm$	0.04	&	\citet{Shkolnik2017}	\\
J20004841-7523070		&	99.9	&	34.01	&	12.734	$\pm$	0.026	&	11.967	$\pm$	0.027	&	11.511	$\pm$	0.026	&	10.39	$\pm$	0.026	&	9.63	$\pm$	0.03	&	9.17	$\pm$	0.03	&	1.22	$\pm$	0.04	&	\citet{Shkolnik2017}	\\
J20135152-2806020		&	99.7	&	21.05	&	14.240	$\pm$	0.030	&	13.461	$\pm$	0.028	&	12.944	$\pm$	0.027	&	10.86	$\pm$	0.030	&	10.08	$\pm$	0.03	&	9.56	$\pm$	0.03	&	1.30	$\pm$	0.04	&	\citet{Shkolnik2017}	\\
J20153059-4215419		&	57.1	&	25.64	&	17.648	$\pm$	0.317	&	16.233	$\pm$	0.151	&	15.366	$\pm$	0.145	&	14.69	$\pm$	0.317	&	13.28	$\pm$	0.15	&	12.41	$\pm$	0.15	&	2.28	$\pm$	0.35	&	\citet{Schneider2017}	\\
J20334670-3733443		&	99.6	&	30.62	&	10.848	$\pm$	0.022	&	10.297	$\pm$	0.024	&	9.996	$\pm$	0.021	&	8.28	$\pm$	0.022	&	7.73	$\pm$	0.02	&	7.43	$\pm$	0.02	&	0.85	$\pm$	0.03	&	\citet{Gagne2015}	\\
2MASS J21043128-0939217	&	67.6	&	18.60	&	15.851	$\pm$	0.072	&	14.852	$\pm$	0.062	&	14.415	$\pm$	0.075	&	12.20	$\pm$	0.072	&	11.20	$\pm$	0.06	&	10.76	$\pm$	0.08	&	1.44	$\pm$	0.10	&	\citet{Hurt2023}	\\
J21171431-2940034 		&	99.4	&	52.40	&	15.601	$\pm$	0.060	&	14.527	$\pm$	0.043	&	14.150	$\pm$	0.066	&	14.20	$\pm$	0.060	&	13.12	$\pm$	0.04	&	12.75	$\pm$	0.07	&	1.45	$\pm$	0.09	&	\citet{Best2020}	\\
J21140802-2251358		&	99.0	&	45.10	&	16.706	$\pm$	0.195	&	15.720	$\pm$	0.170	&	14.740	$\pm$	0.118	&	14.98	$\pm$	0.195	&	13.99	$\pm$	0.17	&	13.01	$\pm$	0.12	&	1.97	$\pm$	0.23	&	\citet{Liu2013}	\\
J22081363+2921215		&	13.5	&	24.30	&	15.797	$\pm$	0.085	&	14.793	$\pm$	0.071	&	14.148	$\pm$	0.073	&	12.73	$\pm$	0.085	&	11.72	$\pm$	0.07	&	11.08	$\pm$	0.07	&	1.65	$\pm$	0.11	&	\citet{Shkolnik2017}	\\
J22334687-2950101		&	44.7	&	19.19	&	12.941	$\pm$	0.024	&	12.324	$\pm$	0.023	&	11.971	$\pm$	0.024	&	9.36	$\pm$	0.024	&	8.74	$\pm$	0.02	&	8.39	$\pm$	0.02	&	0.97	$\pm$	0.03	&	\citet{Shkolnik2017}	\\
J22443167+2043433		&	99.7	&	58.70	&	16.476	$\pm$	0.140	&	14.999	$\pm$	0.066	&	14.022	$\pm$	0.073	&	15.32	$\pm$	0.140	&	13.84	$\pm$	0.07	&	12.87	$\pm$	0.07	&	2.45	$\pm$	0.16	&	\citet{Liu2016}	\\
J22533287-2539475		&	48.2	&	23.26	&	17.152	$\pm$	0.214	&	15.752	$\pm$	0.148	&	15.075	$\pm$	0.144	&	13.99	$\pm$	0.214	&	12.59	$\pm$	0.15	&	11.91	$\pm$	0.14	&	2.08	$\pm$	0.26	&	\citet{Schneider2017}	\\
WISE J225540.75-311842.0		&	98.7	&	71.00	&	17.334	$\pm$	0.020	&	17.660	$\pm$	0.050	&	17.420	$\pm$	0.050	&	16.59	$\pm$	0.020	&	16.92	$\pm$	0.05	&	16.68	$\pm$	0.05	&	-0.09	$\pm$	0.05	&	\citet{Zhang2021}	\\
CFBDS J232304-015232		&	89.1	&	30.20	&	17.230	$\pm$	0.030	&	17.460	$\pm$	0.040	&	17.300	$\pm$	0.030	&	14.63	$\pm$	0.030	&	14.86	$\pm$	0.04	&	14.70	$\pm$	0.03	&	-0.07	$\pm$	0.04	&	\citet{Zhang2021}	\\
J23355015-3401477		&	98.6	&	26.76	&	11.639	$\pm$	0.026	&	11.062	$\pm$	0.026	&	10.758	$\pm$	0.021	&	8.78	$\pm$	0.026	&	8.20	$\pm$	0.03	&	7.90	$\pm$	0.02	&	0.88	$\pm$	0.03	&	\citet{Shkolnik2017}	\\
J23542220-0811289 		&	94.3	&	26.32	&	17.255	$\pm$	0.230	&	15.962	$\pm$	0.150	&	14.790	$\pm$	0.120	&	14.36	$\pm$	0.230	&	13.06	$\pm$	0.15	&	11.89	$\pm$	0.12	&	2.47	$\pm$	0.26	&	\citet{Schneider2017}	\\
CWISE J050626.96+073842.4		&	82.3	&	31.25	&	18.758	$\pm$	0.102	&				&	15.513	$\pm$	0.022	&	16.23	$\pm$	0.102	&				&	12.99	$\pm$	0.02	&	3.25	$\pm$	0.10	&	\citet{Schneider2023}	\\
\hline
  \end{tabular}
\begin{tabular}{lcccccccccl}
  \hline
2MASS/Others		&	memb	&	par	&	$J$	&	$H$&	$K$	&	$M_J$	&	$M_H$	&$M_K$	&	$J-K$	&	Source	\\
		&	\%	&	mas	&	mag	&	mag	&	mag	&	mag	&mag&mag	&	mag	&		\\
\hline
\multicolumn{9}{c}{Columba}\\
\hline
GSC 08047-00232	B	&	6.8	&	11.58	&	15.900	$\pm$	0.100	&	15.450	$\pm$	0.020	&	14.800	$\pm$	0.100	&	11.22	$\pm$	0.10	&	10.77	$\pm$	0.02	&	10.12	$\pm$	0.10	&	1.10	$\pm$	0.14	&	\citet{Patience2012}	\\
J00344300-4102266		&	58.9	&	21.54	&	15.707	$\pm$	0.067	&	14.807	$\pm$	0.065	&	14.084	$\pm$	0.056	&	12.37	$\pm$	0.07	&	11.47	$\pm$	0.07	&	10.75	$\pm$	0.06	&	1.62	$\pm$	0.09	&	\citet{Gagne2015}	\\
J03182597-3708118		&	98.6	&	13.16	&	13.366	$\pm$	0.024	&	12.757	$\pm$	0.021	&	12.404	$\pm$	0.023	&	8.96	$\pm$	0.02	&	8.35	$\pm$	0.02	&	8.00	$\pm$	0.02	&	0.96	$\pm$	0.03	&	\citet{Gagne2015}	\\
J03390160-2434059		&	74.9	&	17.08	&	10.898	$\pm$	0.030	&	10.335	$\pm$	0.035	&	9.968	$\pm$	0.025	&	7.06	$\pm$	0.03	&	6.50	$\pm$	0.04	&	6.13	$\pm$	0.03	&	0.93	$\pm$	0.04	&\citet{Gagne2015}	\\
J03550477-1032415		&	94.3	&	19.10	&	13.080	$\pm$	0.027	&	12.462	$\pm$	0.025	&	11.975	$\pm$	0.024	&	9.48	$\pm$	0.03	&	8.87	$\pm$	0.03	&	8.38	$\pm$	0.02	&	1.11	$\pm$	0.04	&	\citet{Shkolnik2017}	\\
J05123569-3041067		&	99.9	&	19.06	&	11.895	$\pm$	0.026	&	11.328	$\pm$	0.024	&	10.993	$\pm$	0.025	&	8.30	$\pm$	0.03	&	7.73	$\pm$	0.02	&	7.39	$\pm$	0.03	&	0.90	$\pm$	0.04	&	\citet{Gagne2015}	\\
J05181131-3101529		&	99.6	&	21.91	&	11.878	$\pm$	0.029	&	11.234	$\pm$	0.023	&	10.900	$\pm$	0.021	&	8.58	$\pm$	0.03	&	7.94	$\pm$	0.02	&	7.60	$\pm$	0.02	&	0.98	$\pm$	0.04	&	\citet{Gagne2015}	\\
J05184616-2756457		&	99.9	&	18.28	&	15.262	$\pm$	0.043	&	14.295	$\pm$	0.046	&	13.615	$\pm$	0.040	&	11.57	$\pm$	0.04	&	10.60	$\pm$	0.05	&	9.92	$\pm$	0.04	&	1.65	$\pm$	0.06	&\citet{Liu2016}	\\
J05361998-1920396		&	96.3	&	21.10	&	15.768	$\pm$	0.075	&	14.693	$\pm$	0.071	&	13.854	$\pm$	0.062	&	12.39	$\pm$	0.08	&	11.31	$\pm$	0.07	&	10.48	$\pm$	0.06	&	1.91	$\pm$	0.10	&	\citet{Liu2016}	\\
CD-29 2531	B	&	27.7	&	8.80	&	14.414	$\pm$	0.026	&	13.776	$\pm$	0.033	&	13.509	$\pm$	0.046	&	9.14	$\pm$	0.03	&	8.50	$\pm$	0.03	&	8.23	$\pm$	0.05	&	0.90	$\pm$	0.05	&	Gaia	\\
J23010610+4002360		&	73.0	&	19.02	&	13.208	$\pm$	0.021	&	12.600	$\pm$	0.030	&	12.279	$\pm$	0.022	&	9.60	$\pm$	0.02	&	9.00	$\pm$	0.03	&	8.67	$\pm$	0.02	&	0.93	$\pm$	0.03	&	\citet{Shkolnik2017}	\\
HR8799	b	&	62.2	&	24.76	&	19.831	$\pm$	0.140	&	17.981	$\pm$	0.120	&	17.111	$\pm$	0.08	&	16.80	$\pm$	0.14	&	14.95	$\pm$	0.12	&	14.08	$\pm$	0.08	&	2.72	$\pm$	0.16	&	\citet{Zurlo2016}	\\
HR8799	c	&	62.2	&	24.76	&	18.651	$\pm$	0.170	&	16.991	$\pm$	0.110	&	16.071	$\pm$	0.08	&	15.62	$\pm$	0.17	&	13.96	$\pm$	0.11	&	13.04	$\pm$	0.08	&	2.58	$\pm$	0.19	&	\citet{Zurlo2016}	\\
HR8799	d	&	62.2	&	24.76	&	18.641	$\pm$	0.220	&	16.991	$\pm$	0.160	&	16.071	$\pm$	0.12	&	15.61	$\pm$	0.22	&	13.96	$\pm$	0.16	&	13.04	$\pm$	0.12	&	2.57	$\pm$	0.25	&	\citet{Zurlo2016}	\\
HR8799	e	&	62.2	&	24.76	&	18.451	$\pm$	0.210	&	16.851	$\pm$	0.200	&	16.021	$\pm$	0.26	&	15.42	$\pm$	0.21	&	13.82	$\pm$	0.20	&	12.99	$\pm$	0.26	&	2.43	$\pm$	0.33	&	\citet{Zurlo2016}	\\
J23231347-0244360		&	46.4	&	22.19	&	13.580	$\pm$	0.026	&	12.925	$\pm$	0.031	&	12.481	$\pm$	0.027	&	10.31	$\pm$	0.03	&	9.66	$\pm$	0.03	&	9.21	$\pm$	0.03	&	1.10	$\pm$	0.04	&	\citet{Gagne2015}	\\
kap And	b	&	15.3	&	19.37	&	15.840	$\pm$	0.090	&	15.010	$\pm$	0.070	&	14.370	$\pm$	0.070	&	12.28	$\pm$	0.09	&	11.45	$\pm$	0.07	&	10.81	$\pm$	0.07	&	1.47	$\pm$	0.11	&	\citet{Uyama2020}	\\
\hline
\multicolumn{9}{c}{Argus}\\
\hline
J00132229-1143006		&	96.8	&	40.00	&	16.050	$\pm$	0.095	&	15.682	$\pm$	0.109	&	15.690	$\pm$	0.216	&	14.06	$\pm$	0.10	&	13.69	$\pm$	0.11	&	13.70	$\pm$	0.22	&	0.36	$\pm$	0.24	&	\citet{Zhang2021}	\\
J00205014-1519129		&	84.5	&	27.32	&	16.962	$\pm$	0.151	&	15.622	$\pm$	0.102	&	14.933	$\pm$	0.112	&	14.14	$\pm$	0.15	&	12.80	$\pm$	0.10	&	12.12	$\pm$	0.11	&	2.03	$\pm$	0.19	&	\citet{Schneider2017}	\\
J00303013-1450333		&	85.6	&	37.42	&	16.278	$\pm$	0.111	&	15.273	$\pm$	0.100	&	14.481	$\pm$	0.100	&	14.14	$\pm$	0.11	&	13.14	$\pm$	0.10	&	12.35	$\pm$	0.10	&	1.80	$\pm$	0.15	&	\citet{Gagne2015}	\\
2MASSW J0045214+163445		&	99.5	&	65.02	&	13.059	$\pm$	0.022	&	12.059	$\pm$	0.035	&	11.366	$\pm$	0.021	&	12.12	$\pm$	0.02	&	11.12	$\pm$	0.04	&	10.43	$\pm$	0.02	&	1.69	$\pm$	0.03	&	\citet{Liu2016}	\\
ULAS J004757.40+154641.4		&	80.1	&	27.00	&	17.830	$\pm$	0.050	&	17.160	$\pm$	0.050	&	16.410	$\pm$	0.040	&	14.99	$\pm$	0.05	&	14.32	$\pm$	0.05	&	13.57	$\pm$	0.04	&	1.42	$\pm$	0.06	&	\citet{Zhang2021}	\\
J02074284+0000564		&	95.6	&	52.40	&	16.730	$\pm$	0.013	&	16.805	$\pm$	0.040	&	16.720	$\pm$	0.050	&	15.33	$\pm$	0.01	&	15.40	$\pm$	0.04	&	15.32	$\pm$	0.05	&	0.01	$\pm$	0.05	&	\citet{Zhang2021}	\\
J02022917+2305141		&	72.1	&	27.78	&	17.221	$\pm$	0.230	&	15.858	$\pm$	0.129	&	15.206	$\pm$	0.146	&	14.44	$\pm$	0.23	&	13.08	$\pm$	0.13	&	12.36	$\pm$	0.15	&	2.08	$\pm$	0.27	&	\citet{Schneider2017}	\\
WISE J024124.73-365328.0		&	87.7	&	52.40	&	16.590	$\pm$	0.040	&	17.040	$\pm$	0.070	&				&	15.19	$\pm$	0.04	&	15.64	$\pm$	0.07	&				&				&	\citet{Zhang2021}	\\
2MASSI J0451009-340214			&	98.9	&	45.92	&	13.541	$\pm$	0.023	&	12.826	$\pm$	0.023	&	12.294	$\pm$	0.026	&	11.85	$\pm$	0.02	&	11.14	$\pm$	0.02	&	10.60	$\pm$	0.03	&	1.25	$\pm$	0.03	&	\citet{Hurt2023}	\\
J06244595-4521548			&	93.6	&	81.62	&	14.480	$\pm$	0.029	&	13.335	$\pm$	0.028	&	12.595	$\pm$	0.026	&	14.04	$\pm$	0.03	&	12.89	$\pm$	0.03	&	12.15	$\pm$	0.03	&	1.89	$\pm$	0.04	&	\citet{Hurt2023}	\\
J07202582-5617224		&	99.5	&	13.76	&	12.880	$\pm$	0.023	&	12.323	$\pm$	0.021	&	11.927	$\pm$	0.021	&	8.57	$\pm$	0.02	&	8.02	$\pm$	0.02	&	7.62	$\pm$	0.02	&	0.95	$\pm$	0.03	&	\citet{Gagne2015}	\\
ULAS J075829.83 +222526.7		&	92.7	&	38.20	&	17.620	$\pm$	0.020	&	17.910	$\pm$	0.020	&	17.870	$\pm$	0.120	&	15.53	$\pm$	0.02	&	15.82	$\pm$	0.02	&	15.78	$\pm$	0.12	&	-0.25	$\pm$	0.12	&	\citet{Zhang2021}	\\
2MASSW J0829570+265510			&	89.8	&	34.48	&	17.109	$\pm$	0.186	&	15.807	$\pm$	0.129	&	14.959	$\pm$	0.095	&	14.80	$\pm$	0.19	&	13.50	$\pm$	0.13	&	12.65	$\pm$	0.10	&	2.15	$\pm$	0.21	&	\citet{Hurt2023}	\\
J09161504+2139512			&	93.6	&	48.52	&	13.223	$\pm$	0.024	&	12.517	$\pm$	0.028	&	12.074	$\pm$	0.025	&	11.65	$\pm$	0.02	&	10.95	$\pm$	0.03	&	10.50	$\pm$	0.03	&	1.15	$\pm$	0.03	&	\citet{Hurt2023}	\\
DENIS-P J1058.7-1548			&	94.8	&	55.10	&	14.155	$\pm$	0.350	&	13.226	$\pm$	0.025	&	12.532	$\pm$	0.029	&	12.86	$\pm$	0.35	&	11.93	$\pm$	0.03	&	11.24	$\pm$	0.03	&	1.62	$\pm$	0.35	&	\citet{Hurt2023}	\\
PSO J168.1800-27.2264		&	83.4	&	26.30	&	17.140	$\pm$	0.040	&	16.750	$\pm$	0.030	&	16.650	$\pm$	0.060	&	14.24	$\pm$	0.04	&	13.85	$\pm$	0.03	&	13.75	$\pm$	0.06	&	0.49	$\pm$	0.07	&	\citet{Zhang2021}	\\
ULAS J120744.65 +133902.7		&	90.6	&	25.00	&	18.280	$\pm$	0.050	&	18.520	$\pm$	0.050	&	18.670	$\pm$	0.050	&	15.27	$\pm$	0.05	&	15.51	$\pm$	0.05	&	15.66	$\pm$	0.05	&	-0.39	$\pm$	0.07	&	\citet{Zhang2021}	\\
J12574463-3635431		&	90.0	&	12.34	&	14.579	$\pm$	0.032	&	13.914	$\pm$	0.042	&	13.609	$\pm$	0.044	&	10.04	$\pm$	0.03	&	9.37	$\pm$	0.04	&	9.07	$\pm$	0.04	&	0.97	$\pm$	0.05	&	\citet{Gagne2015}	\\
J15104786-2818174		&	99.2	&	27.22	&	12.838	$\pm$	0.030	&	12.110	$\pm$	0.033	&	11.687	$\pm$	0.032	&	10.01	$\pm$	0.03	&	9.28	$\pm$	0.03	&	8.86	$\pm$	0.03	&	1.15	$\pm$	0.04	&	\citet{Gagne2015}	\\
J15210327+0131426		&	82.3	&	43.00	&	16.097	$\pm$	0.010	&	15.679	$\pm$	0.009	&	15.568	$\pm$	0.015	&	14.26	$\pm$	0.01	&	13.85	$\pm$	0.01	&	13.74	$\pm$	0.02	&	0.53	$\pm$	0.02	&	\citet{Zhang2021}	\\
ULAS J154701.84+005320.3		&	95.4	&	23.30	&	18.320	$\pm$	0.030	&	18.450	$\pm$	0.070	&	18.210	$\pm$	0.100	&	15.16	$\pm$	0.03	&	15.29	$\pm$	0.07	&	15.05	$\pm$	0.10	&	0.11	$\pm$	0.10	&	\citet{Zhang2021}	\\
SDSS J202820.32+005226.5			&	99.3	&	29.57	&	14.298	$\pm$	0.035	&	13.380	$\pm$	0.030	&	12.793	$\pm$	0.030	&	11.65	$\pm$	0.04	&	10.73	$\pm$	0.03	&	10.15	$\pm$	0.03	&	1.51	$\pm$	0.05	&	\citet{Hurt2023}	\\
J21324036+1029494		&	84.1	&	28.41	&	16.594	$\pm$	0.139	&	15.366	$\pm$	0.113	&	14.634	$\pm$	0.100	&	13.86	$\pm$	0.14	&	12.63	$\pm$	0.11	&	11.90	$\pm$	0.10	&	1.96	$\pm$	0.17	&	\citet{Gagne2015}	\\
%HD206893	b	&	40.4	&	24.53	&	18.330	$\pm$	0.200	&	16.790	$\pm$		&	15.040	$\pm$	0.200	&	15.28	$\pm$	0.20	&	13.74	$\pm$		&	11.99	$\pm$	0.20	&	3.29	$\pm$	0.28	&	Janson+, 2011, ApJ, 728, 85;  Delorme+ 2017, A&A, 608,  A79	\\
J23512200+3010540		&	69.5	&	41.20	&	15.849	$\pm$	0.101	&	14.571	$\pm$	0.071	&	14.018	$\pm$	0.061	&	13.92	$\pm$	0.10	&	12.65	$\pm$	0.07	&	12.09	$\pm$	0.06	&	1.83	$\pm$	0.12	&	\citet{Liu2016}	\\
\hline
\multicolumn{9}{c}{Tucana-Horologium}\\
\hline
J00065794-6436542		&	99.9	&	23.17	&	13.385	$\pm$	0.026	&	12.664	$\pm$	0.030	&	12.169	$\pm$	0.033	&	10.21	$\pm$	0.03	&	9.49	$\pm$	0.03	&	8.99	$\pm$	0.03	&	1.22	$\pm$	0.04	&	\citet{Gagne2015}	\\
J00182834-6703130		&	99.9	&	22.00	&	15.457	$\pm$	0.059	&	14.480	$\pm$	0.061	&	13.711	$\pm$	0.040	&	12.17	$\pm$	0.06	&	11.19	$\pm$	0.06	&	10.42	$\pm$	0.04	&	1.75	$\pm$	0.07	&	\citet{Gagne2015}	\\
J00191296-6226005		&	98.9	&	20.60	&	15.640	$\pm$	0.061	&	14.618	$\pm$	0.055	&	13.957	$\pm$	0.052	&	12.21	$\pm$	0.06	&	11.19	$\pm$	0.06	&	10.53	$\pm$	0.05	&	1.68	$\pm$	0.08	&	\citet{Gagne2015}	\\
J00274534-0806046		&	93.6	&	24.37	&	11.574	$\pm$	0.026	&	10.967	$\pm$	0.022	&	10.614	$\pm$	0.023	&	8.51	$\pm$	0.03	&	7.90	$\pm$	0.02	&	7.55	$\pm$	0.02	&	0.96	$\pm$	0.03	&	\citet{Gagne2015}	\\
J00381489-6403529		&	99.9	&	21.75	&	14.523	$\pm$	0.032	&	13.867	$\pm$	0.046	&	13.395	$\pm$	0.034	&	11.21	$\pm$	0.03	&	10.55	$\pm$	0.05	&	10.08	$\pm$	0.03	&	1.13	$\pm$	0.05	&	\citet{Gagne2015}	\\
J00413538-5621127		&	99.6	&	27.22	&	11.964	$\pm$	0.023	&	11.322	$\pm$	0.024	&	10.864	$\pm$	0.019	&	9.14	$\pm$	0.02	&	8.50	$\pm$	0.02	&	8.04	$\pm$	0.02	&	1.10	$\pm$	0.03	&	\citet{Gagne2015}	\\
J00514561-6227073		&	99.8	&	22.17	&	12.576	$\pm$	0.026	&	12.028	$\pm$	0.022	&	11.678	$\pm$	0.023	&	9.30	$\pm$	0.03	&	8.76	$\pm$	0.02	&	8.41	$\pm$	0.02	&	0.90	$\pm$	0.03	&	\citet{Gagne2015}	\\
J01033563-5515561	B	&	99.3	&	21.18	&	15.400	$\pm$	0.023	&	14.200	$\pm$	0.025	&	13.600	$\pm$	0.022	&	12.03	$\pm$	0.02	&	10.83	$\pm$	0.03	&	10.23	$\pm$	0.02	&	1.80	$\pm$	0.03	&	\citet{Delorme2013}$^b$	\\
J01174748-3403258		&	99.7	&	25.40	&	15.178	$\pm$	0.036	&	14.209	$\pm$	0.039	&	13.489	$\pm$	0.037	&	12.20	$\pm$	0.04	&	11.23	$\pm$	0.04	&	10.51	$\pm$	0.04	&	1.69	$\pm$	0.05	&	\citet{Liu2016}	\\
J01205114-5200349		&	99.2	&	24.26	&	15.642	$\pm$	0.072	&	14.660	$\pm$	0.073	&	13.752	$\pm$	0.054	&	12.57	$\pm$	0.07	&	11.58	$\pm$	0.07	&	10.68	$\pm$	0.05	&	1.89	$\pm$	0.09	&	\citet{Gagne2015}	\\
J01265327-5505506		&	99.4	&	25.55	&	12.043	$\pm$	0.024	&	11.483	$\pm$	0.024	&	11.092	$\pm$	0.023	&	9.08	$\pm$	0.02	&	8.52	$\pm$	0.02	&	8.13	$\pm$	0.02	&	0.95	$\pm$	0.03	&	\citet{Gagne2015}	\\
J01294256-0823580		&	87.6	&	27.24	&	10.655	$\pm$	0.024	&	10.085	$\pm$	0.025	&	9.771	$\pm$	0.025	&	7.83	$\pm$	0.02	&	7.26	$\pm$	0.03	&	6.95	$\pm$	0.03	&	0.88	$\pm$	0.03	&	\citet{Gagne2015}	\\
J01344601-5707564		&	99.8	&	21.65	&	12.073	$\pm$	0.024	&	11.517	$\pm$	0.030	&	11.164	$\pm$	0.025	&	8.75	$\pm$	0.02	&	8.19	$\pm$	0.03	&	7.84	$\pm$	0.03	&	0.91	$\pm$	0.03	&	\citet{Gagne2015}	\\
J01415823-4633574		&	99.9	&	27.29	&	14.832	$\pm$	0.043	&	13.875	$\pm$	0.026	&	13.097	$\pm$	0.032	&	12.01	$\pm$	0.04	&	11.05	$\pm$	0.03	&	10.28	$\pm$	0.03	&	1.74	$\pm$	0.05	&	\citet{Patience2012}	\\
J01484859-5201158		&	99.5	&	25.80	&	10.871	$\pm$	0.027	&	10.346	$\pm$	0.023	&	9.987	$\pm$	0.021	&	7.93	$\pm$	0.03	&	7.40	$\pm$	0.02	&	7.05	$\pm$	0.02	&	0.88	$\pm$	0.03	&	\citet{Gagne2015}	\\
J01531463-6744181		&	88.5	&	19.96	&	16.412	$\pm$	0.135	&	15.109	$\pm$	0.087	&	14.424	$\pm$	0.103	&	12.91	$\pm$	0.14	&	11.61	$\pm$	0.09	&	10.92	$\pm$	0.10	&	1.99	$\pm$	0.17	&	\citet{Gagne2015}	\\
J02103857-3015313		&	99.9	&	25.24	&	15.066	$\pm$	0.048	&	14.161	$\pm$	0.045	&	13.500	$\pm$	0.043	&	12.08	$\pm$	0.05	&	11.17	$\pm$	0.05	&	10.51	$\pm$	0.04	&	1.57	$\pm$	0.06	&	\citet{Gagne2015}	\\
J02282694+0218331		&	96.5	&	19.62	&	12.124	$\pm$	0.027	&	11.540	$\pm$	0.024	&	11.233	$\pm$	0.021	&	8.59	$\pm$	0.03	&	8.00	$\pm$	0.02	&	7.70	$\pm$	0.02	&	0.89	$\pm$	0.03	&	\citet{Gagne2015}	\\
J02404759-4253377		&	97.1	&	24.74	&	12.199	$\pm$	0.024	&	11.657	$\pm$	0.022	&	11.302	$\pm$	0.023	&	9.17	$\pm$	0.02	&	8.62	$\pm$	0.02	&	8.27	$\pm$	0.02	&	0.90	$\pm$	0.03	&	\citet{Gagne2015}	\\
J02410564-5511466		&	99.4	&	24.05	&	15.387	$\pm$	0.058	&	14.326	$\pm$	0.053	&	13.739	$\pm$	0.039	&	12.29	$\pm$	0.06	&	11.23	$\pm$	0.05	&	10.64	$\pm$	0.04	&	1.65	$\pm$	0.07	&	\citet{Gagne2015}	\\
J02501167-0151295	b	&	98.5	&	19.66	&	12.886	$\pm$	0.028	&	12.278	$\pm$	0.023	&	11.909	$\pm$	0.019	&	9.35	$\pm$	0.03	&	8.75	$\pm$	0.02	&	8.38	$\pm$	0.02	&	0.98	$\pm$	0.03	&	\citet{Gagne2015}	\\
J03093877-3014352		&	99.3	&	23.28	&	11.576	$\pm$	0.024	&	11.041	$\pm$	0.026	&	10.701	$\pm$	0.021	&	8.41	$\pm$	0.02	&	7.88	$\pm$	0.03	&	7.54	$\pm$	0.02	&	0.88	$\pm$	0.03	&	\citet{Gagne2015}	\\
J03224622-7940595		&	99.7	&	18.68	&	12.215	$\pm$	0.024	&	11.630	$\pm$	0.021	&	11.343	$\pm$	0.023	&	8.57	$\pm$	0.02	&	7.99	$\pm$	0.02	&	7.70	$\pm$	0.02	&	0.87	$\pm$	0.03	&	\citet{Gagne2015}	\\
J03231002-4631237			&	99.9	&	23.41	&	15.390	$\pm$	0.070	&	14.320	$\pm$	0.060	&	13.700	$\pm$	0.050	&	12.24	$\pm$	0.07	&	11.17	$\pm$	0.06	&	10.55	$\pm$	0.05	&	1.69	$\pm$	0.09	&	\citet{Hurt2023}	\\
J03363144-2619578		&	91.3	&	21.68	&	10.675	$\pm$	0.023	&	10.134	$\pm$	0.024	&	9.763	$\pm$	0.021	&	7.36	$\pm$	0.02	&	6.81	$\pm$	0.02	&	6.44	$\pm$	0.02	&	0.91	$\pm$	0.03	&	\citet{Gagne2015}	\\
J03420931-2904317		&	62.7	&	19.80	&	15.918	$\pm$	0.086	&	15.353	$\pm$	0.106	&	14.378	$\pm$	0.085	&	12.40	$\pm$	0.09	&	11.84	$\pm$	0.11	&	10.86	$\pm$	0.09	&	1.54	$\pm$	0.12	&	\citet{Gagne2015}	\\
J03421621-6817321		&	92.7	&	19.42	&	16.854	$\pm$	0.139	&	15.386	$\pm$	0.087	&	14.541	$\pm$	0.089	&	13.29	$\pm$	0.14	&	11.83	$\pm$	0.09	&	10.98	$\pm$	0.09	&	2.31	$\pm$	0.17	&	\citet{Gagne2015}	\\
DENIS-P J035726.9-441730			&	99.9	&	21.28	&	14.370	$\pm$	0.030	&	13.531	$\pm$	0.026	&	12.907	$\pm$	0.027	&	11.01	$\pm$	0.03	&	10.17	$\pm$	0.03	&	9.55	$\pm$	0.03	&	1.46	$\pm$	0.04	&	\citet{Hurt2023}	\\
J04400972-5126544		&	53.2	&	19.08	&	15.865	$\pm$	0.070	&	14.779	$\pm$	0.057	&	14.171	$\pm$	0.061	&	12.27	$\pm$	0.07	&	11.18	$\pm$	0.06	&	10.57	$\pm$	0.06	&	1.69	$\pm$	0.09	&	\citet{Gagne2015}	\\
J20224803-5645567		&	97.8	&	18.45	&	11.758	$\pm$	0.026	&	11.238	$\pm$	0.025	&	10.829	$\pm$	0.021	&	8.09	$\pm$	0.03	&	7.57	$\pm$	0.03	&	7.16	$\pm$	0.02	&	0.93	$\pm$	0.03	&	\citet{Gagne2015}	\\
J21490499-6413039		&	99.9	&	22.78	&	10.353	$\pm$	0.024	&	9.795	$\pm$	0.022	&	9.474	$\pm$	0.021	&	7.14	$\pm$	0.02	&	6.58	$\pm$	0.02	&	6.26	$\pm$	0.02	&	0.88	$\pm$	0.03	&	\citet{Gagne2015}	\\
J21544859-7459134		&	99.5	&	21.26	&	14.288	$\pm$	0.032	&	13.568	$\pm$	0.043	&	13.084	$\pm$	0.033	&	10.93	$\pm$	0.03	&	10.21	$\pm$	0.04	&	9.72	$\pm$	0.03	&	1.20	$\pm$	0.05	&	\citet{Gagne2015}	\\
J22134491-2136079		&	81.2	&	20.95	&	15.376	$\pm$	0.035	&	14.404	$\pm$	0.056	&	13.756	$\pm$	0.039	&	11.98	$\pm$	0.04	&	11.01	$\pm$	0.06	&	10.36	$\pm$	0.04	&	1.62	$\pm$	0.05	&	\citet{Liu2016}	\\
J22351658-3844154		&	96.2	&	23.97	&	15.183	$\pm$	0.053	&	14.272	$\pm$	0.047	&	13.631	$\pm$	0.045	&	12.08	$\pm$	0.05	&	11.17	$\pm$	0.05	&	10.53	$\pm$	0.05	&	1.55	$\pm$	0.07	&	\citet{Gagne2015}	\\
J22353560-5906306		&	99.9	&	21.54	&	14.281	$\pm$	0.032	&	13.592	$\pm$	0.038	&	13.168	$\pm$	0.033	&	10.95	$\pm$	0.03	&	10.26	$\pm$	0.04	&	9.83	$\pm$	0.03	&	1.11	$\pm$	0.05	&	\citet{Gagne2015}	\\
\hline
\normalsize
  \end{tabular}
\begin{tabular}{lcccccccccl}
  \hline
2MASS/Others		&	memb	&	par	&	$J$	&	$H$&	$K$	&	$M_J$	&	$M_H$	&$M_K$	&	$J-K$	&	Source	\\
		&	\%	&	mas	&	mag	&	mag	&	mag	&	mag	&mag&mag	&	mag	&		\\
\hline
J22444835-6650032		&	99.7	&	22.82	&	11.030	$\pm$	0.026	&	10.413	$\pm$	0.021	&	10.143	$\pm$	0.024	&	7.82	$\pm$	0.03	&	7.20	$\pm$	0.02	&	6.93	$\pm$	0.02	&	0.89	$\pm$	0.04	&	\citet{Gagne2015}	\\
J22511530-6811216		&	99.9	&	21.01	&	12.101	$\pm$	0.024	&	11.591	$\pm$	0.027	&	11.239	$\pm$	0.024	&	8.71	$\pm$	0.02	&	8.20	$\pm$	0.03	&	7.85	$\pm$	0.02	&	0.86	$\pm$	0.03	&	\citet{Gagne2015}	\\
J23130558-6127077		&	98.2	&	21.65	&	10.932	$\pm$	0.021	&	10.373	$\pm$	0.025	&	10.050	$\pm$	0.023	&	7.61	$\pm$	0.02	&	7.05	$\pm$	0.03	&	6.73	$\pm$	0.02	&	0.88	$\pm$	0.03	&	\citet{Gagne2015}	\\
J23143092-5405313		&	99.9	&	22.91	&	11.501	$\pm$	0.026	&	10.976	$\pm$	0.022	&	10.636	$\pm$	0.021	&	8.30	$\pm$	0.03	&	7.78	$\pm$	0.02	&	7.44	$\pm$	0.02	&	0.86	$\pm$	0.03	&	\citet{Gagne2015}	\\
J23225240-6151114		&	99.9	&	23.56	&	11.534	$\pm$	0.023	&	10.963	$\pm$	0.022	&	10.654	$\pm$	0.019	&	8.40	$\pm$	0.02	&	7.82	$\pm$	0.02	&	7.52	$\pm$	0.02	&	0.88	$\pm$	0.03	&	\citet{Gagne2015}	\\
J23225299-6151275		&	96.7	&	23.24	&	15.545	$\pm$	0.062	&	14.535	$\pm$	0.063	&	13.860	$\pm$	0.043	&	12.38	$\pm$	0.06	&	11.37	$\pm$	0.06	&	10.69	$\pm$	0.04	&	1.69	$\pm$	0.08	&	\citet{Gagne2015}	\\
\hline
\multicolumn{9}{c}{Carina}\\
\hline
AB Pic	b	&	99.7	&	19.95	&	16.180	$\pm$	0.100	&	14.690	$\pm$	0.100	&	14.140	$\pm$	0.080	&	12.68	$\pm$	0.10	&	11.19	$\pm$	0.10	&	10.64	$\pm$	0.08	&	2.04	$\pm$	0.13	&	\citet{Vigan2021}	\\
J08194309-7401232		&	75.9	&	15.41	&	10.056	$\pm$	0.023	&	9.430	$\pm$	0.024	&	9.197	$\pm$	0.021	&	6.00	$\pm$	0.02	&	5.37	$\pm$	0.02	&	5.14	$\pm$	0.02	&	0.86	$\pm$	0.03	&	\citet{Gagne2015}	\\
\hline
\multicolumn{9}{c}{Taurus}\\
\hline
FW Tau	b	&	97.3	&	7.81	&	17.340	$\pm$	0.070	&	16.250	$\pm$	0.070	&	15.320	$\pm$	0.070	&	11.80	$\pm$	0.070	&	10.71	$\pm$	0.07	&	9.78$\pm$	0.070			&	2.02$\pm$0.10			&	\citet{Kraus2014}	\\
DH Tau	b	&	99.6	&	7.49	&	15.710	$\pm$	0.050	&	14.960	$\pm$	0.040	&	14.190	$\pm$	0.020	&	10.08	$\pm$	0.05	&	9.33	$\pm$	0.04	&	8.56	$\pm$	0.02	&	1.52$\pm$0.05	&	\citet{Patience2012}	\\
\hline
\multicolumn{9}{c}{Chamaleon}\\
\hline
CT Cha	b	&		&	5.26	&	16.600	$\pm$	0.300	&				&	14.900	$\pm$	0.300	&	10.21	$\pm$	0.30	&				&	8.51	$\pm$	0.30	&	1.70$\pm$0.42			&	\citet{Patience2012}	\\
\hline
\multicolumn{9}{c}{TWA}\\
\hline
TWA 28		&	99.6	&	16.88	&	13.034	$\pm$	0.024	&	12.356	$\pm$	0.022	&	11.887	$\pm$	0.024	&	9.17	$\pm$	0.02	&	8.49	$\pm$	0.02	&	8.02	$\pm$	0.02	&	1.15$\pm$0.03			&	\citet{Liu2016}	\\
TWA 5	b	&	99.9	&	20.25	&	17.288			&	15.606	$\pm$	0.138	&	14.617	$\pm$	0.112	&	13.82	$\pm$	0.20	&	12.14	$\pm$	0.14	&	11.15	$\pm$	0.20	&	2.67	$\pm$	0.28	&	\citet{Patience2012}	\\
TWA 26		&	99.6	&	21.41	&	12.673	$\pm$	0.026	&	11.990	$\pm$	0.022	&	11.490	$\pm$	0.023	&	9.33	$\pm$	0.03	&	8.64	$\pm$	0.02	&	8.14	$\pm$	0.02	&	1.18	$\pm$	0.03 &	\citet{Gizis2002}	\\
2M1207	A	&	99.9	&	15.46	&	12.995	$\pm$	0.026	&	12.388	$\pm$	0.027	&	11.945	$\pm$	0.026	&	8.94	$\pm$	0.03	&	8.33	$\pm$	0.03	&	7.89	$\pm$	0.03	&	1.05	$\pm$	0.04	&	\citet{Gizis2002}	\\
2M1207	b	&	99.9	&	15.46	&	20.000	$\pm$	0.200	&	18.090	$\pm$	0.210	&	16.930	$\pm$	0.110	&	15.95	$\pm$	0.20	&	14.04	$\pm$	0.21	&	12.88	$\pm$	0.11	&	3.07	$\pm$	0.23&	\citet{Patience2012}	\\
J12074836-3900043		&	99.5	&	14.92	&	15.494	$\pm$	0.058	&	14.608	$\pm$	0.049	&	14.040	$\pm$	0.060	&	11.36	$\pm$	0.06	&	10.48	$\pm$	0.05	&	9.91	$\pm$	0.06	&	1.45	$\pm$	0.08	&	\citet{Gagne2015}	\\
J12265135–3316124		&	78.4	&	15.54	&	10.691	$\pm$	0.024	&	10.122	$\pm$	0.028	&	9.783	$\pm$	0.025	&	6.65	$\pm$	0.02	&	6.08	$\pm$	0.03	&	5.74	$\pm$	0.03	&	0.91	$\pm$	0.03	&	\citet{Gagne2015}	\\
TWA 29		&	97.6	&	12.15	&	14.518	$\pm$	0.032	&	13.800	$\pm$	0.033	&	13.369	$\pm$	0.036	&	9.94	$\pm$	0.03	&	9.22	$\pm$	0.03	&	8.79	$\pm$	0.04	&	1.15	$\pm$	0.05	&	\citet{Liu2016}	\\
\hline
\multicolumn{9}{c}{AB Doradus}\\
\hline
J00011217+1535355		&	92.4	&	31.63	&	15.520	$\pm$	0.062	&	14.505	$\pm$	0.053	&	13.710	$\pm$	0.044	&	13.02	$\pm$	0.06	&	12.01	$\pm$	0.05	&	11.21	$\pm$	0.04	&	1.81	$\pm$	0.08	&	\citet{Gagne2015}	\\
J00192626+4614078		&	98.8	&	26.09	&	12.603	$\pm$	0.021	&	11.940	$\pm$	0.023	&	11.502	$\pm$	0.014	&	9.69	$\pm$	0.02	&	9.02	$\pm$	0.02	&	8.58	$\pm$	0.01	&	1.10	$\pm$	0.03	&	\citet{Gagne2015}	\\
J00325584-4405058		&	99.4	&	28.57	&	14.776	$\pm$	0.035	&	13.860	$\pm$	0.034	&	13.269	$\pm$	0.037	&	12.06	$\pm$	0.04	&	11.14	$\pm$	0.03	&	10.55	$\pm$	0.04	&	1.51	$\pm$	0.05	&	\citet{Shkolnik2017}	\\
J00425923+1142104		&	88.9	&	19.12	&	14.754	$\pm$	0.038	&	14.074	$\pm$	0.043	&	13.514	$\pm$	0.028	&	11.16	$\pm$	0.04	&	10.48	$\pm$	0.04	&	9.92	$\pm$	0.03	&	1.24	$\pm$	0.05	&	\citet{Gagne2015}	\\
WISEP J004701.06+680352.1		&	99.7	&	82.30	&	15.604	$\pm$	0.068	&	13.968	$\pm$	0.041	&	13.053	$\pm$	0.029	&	15.18	$\pm$	0.11	&	13.54	$\pm$	0.04	&	12.63	$\pm$	0.09	&	2.55	$\pm$	0.14	&	\citet{Gizis2015}	\\
GU Psc b		&	99.1	&	21.01	&	18.120	$\pm$	0.030	&	17.700	$\pm$	0.030	&	17.400	$\pm$	0.030	&	14.73	$\pm$	0.03	&	14.31	$\pm$	0.03	&	14.01	$\pm$	0.09	&	0.72	$\pm$	0.09	&	\citet{Naud2014}	\\
J02260907-1609591 		&	90.9	&	37.04	&	17.334	$\pm$	0.266	&	15.750	$\pm$	0.143	&	14.581	$\pm$	0.093	&	15.18	$\pm$	0.27	&	13.59	$\pm$	0.14	&	12.42	$\pm$	0.09	&	2.75	$\pm$	0.28	&	\citet{Schneider2017}	\\
PSO J039.6352-21.7746		&	93.2	&	26.57	&	14.800	$\pm$	0.036	&	14.164	$\pm$	0.044	&	13.778	$\pm$	0.050	&	11.92	$\pm$	0.04	&	11.29	$\pm$	0.04	&	10.90	$\pm$	0.05	&	1.02	$\pm$	0.06	&	\citet{Aller2016}	\\
J02583123–1520536		&	63.9	&	19.34	&	15.908	$\pm$	0.073	&	14.866	$\pm$	0.060	&	14.192	$\pm$	0.055	&	12.34	$\pm$	0.07	&	11.30	$\pm$	0.06	&	10.62	$\pm$	0.06	&	1.72	$\pm$	0.09	&	\citet{Gagne2015}	\\
J03164512-2848521		&	98.5	&	30.23	&	14.578	$\pm$	0.041	&	13.772	$\pm$	0.036	&	13.114	$\pm$	0.036	&	11.98	$\pm$	0.04	&	11.17	$\pm$	0.04	&	10.52	$\pm$	0.04	&	1.46	$\pm$	0.05	&	\citet{Gagne2015}	\\
J03264225-2102057		&	89.6	&	36.23	&	16.134	$\pm$	0.094	&	14.793	$\pm$	0.075	&	13.922	$\pm$	0.066	&	13.93	$\pm$	0.09	&	12.59	$\pm$	0.08	&	11.72	$\pm$	0.07	&	2.21	$\pm$	0.11	&	\citet{Gagne2015}	\\
PSO J057.2893+15.2433		&	66.9	&	25.64	&	17.290	$\pm$	0.220	&	16.300	$\pm$	0.110	&	15.010	$\pm$	0.110	&	14.33	$\pm$	0.22	&	13.34	$\pm$	0.11	&	12.05	$\pm$	0.11	&	2.28	$\pm$	0.25	&	\citet{Hurt2023}	\\
J03552337+1133437		&	99.9	&	109.14	&	14.050	$\pm$	0.024	&	12.530	$\pm$	0.031	&	11.526	$\pm$	0.021	&	14.24	$\pm$	0.02	&	12.72	$\pm$	0.03	&	11.72	$\pm$	0.02	&	2.52	$\pm$	0.03	&	\citet{Schneider2017}	\\
J04185879-4507413		&	40.7	&	25.19	&	16.163	$\pm$	0.085	&	15.046	$\pm$	0.074	&	14.595	$\pm$	0.088	&	13.17	$\pm$	0.09	&	12.05	$\pm$	0.07	&	11.60	$\pm$	0.09	&	1.57	$\pm$	0.12	&	\citet{Gagne2015}	\\
J04203904+2355502		&	98.3	&	25.17	&	14.940	$\pm$	0.030	&	14.080	$\pm$	0.030	&	13.499	$\pm$	0.029	&	11.94	$\pm$	0.03	&	11.08	$\pm$	0.03	&	10.50	$\pm$	0.03	&	1.44	$\pm$	0.04	&	\citet{Hurt2023}	\\
J05445741+3705039		&	99.6	&	34.05	&	14.030	$\pm$	0.030	&	13.034	$\pm$	0.033	&	12.408	$\pm$	0.023	&	11.69	$\pm$	0.03	&	10.69	$\pm$	0.03	&	10.07	$\pm$	0.02	&	1.62	$\pm$	0.04	&	\citet{Hurt2023}	\\
CD-35 2722	B	&	99.9	&	44.63	&	13.630	$\pm$	0.110	&	12.780	$\pm$	0.120	&	12.010	$\pm$	0.070	&	11.88	$\pm$	0.11	&	11.03	$\pm$	0.12	&	10.26	$\pm$	0.07	&	1.62$\pm$	0.13&	\citet{Langlois2021}	\\
J08034469+0827000		&	34.4	&	41.81	&	11.831	$\pm$	0.022	&	11.276	$\pm$	0.028	&	11.007	$\pm$	0.022	&	9.94	$\pm$	0.02	&	9.38	$\pm$	0.03	&	9.11	$\pm$	0.02	&	0.82	$\pm$	0.03	&	\citet{Gagne2015}	\\
ULAS J081918.58 +210310.4		&	86.3	&	33.20	&	16.954	$\pm$	0.011	&	17.276	$\pm$	0.040	&	17.178	$\pm$	0.060	&	14.56	$\pm$	0.01	&	14.88	$\pm$	0.04	&	14.78	$\pm$	0.06	&	-0.22	$\pm$	0.06	&	\citet{Zhang2021}	\\
J09312823+0528223		&	99.2	&	35.15	&	12.864	$\pm$	0.027	&	12.226	$\pm$	0.023	&	11.796	$\pm$	0.021	&	10.59	$\pm$	0.03	&	9.96	$\pm$	0.02	&	9.53	$\pm$	0.02	&	1.07	$\pm$	0.03	&	\citet{Hurt2023}	\\
J09474477+0224327		&	98.5	&	29.85	&	13.174	$\pm$	0.026	&	12.485	$\pm$	0.024	&	12.079	$\pm$	0.027	&	10.55	$\pm$	0.03	&	9.86	$\pm$	0.02	&	9.45	$\pm$	0.03	&	1.10	$\pm$	0.04	&	\citet{Hurt2023}	\\
J10451718-2607249		&	99.1	&	42.23	&	12.818	$\pm$	0.023	&	12.138	$\pm$	0.026	&	11.611	$\pm$	0.019	&	10.95	$\pm$	0.02	&	10.27	$\pm$	0.03	&	9.74	$\pm$	0.02	&	1.21	$\pm$	0.03	&	\citet{Gizis2002}	\\
J11101001+0116130		&	99.3	&	52.10	&	16.161	$\pm$	0.008	&	16.200	$\pm$	0.020	&	16.050	$\pm$	0.030	&	14.75	$\pm$	0.01	&	14.78	$\pm$	0.02	&	14.63	$\pm$	0.03	&	0.11	$\pm$	0.03 &	\citet{Zhang2021}	\\
J12231348-4925443		&	37.5	&	30.93	&	12.314	$\pm$	0.026	&	11.667	$\pm$	0.023	&	11.271	$\pm$	0.023	&	9.77	$\pm$	0.03	&	9.12	$\pm$	0.02	&	8.72	$\pm$	0.02	&	1.04	$\pm$	0.03	&	\citet{Gizis2002}	\\
J13243553+6358281		&	99.8	&	79.00	&	15.596	$\pm$	0.067	&	14.576	$\pm$	0.056	&	14.058	$\pm$	0.060	&	15.08	$\pm$	0.07	&	14.06	$\pm$	0.06	&	13.55	$\pm$	0.06	&	1.54	$\pm$	0.09	&	\citet{Zhang2021}	\\
J14252798-3650229		&	99.9	&	84.52	&	13.747	$\pm$	0.028	&	12.575	$\pm$	0.022	&	11.805	$\pm$	0.027	&	13.38	$\pm$	0.03	&	12.21	$\pm$	0.02	&	11.44	$\pm$	0.03	&	1.94	$\pm$	0.04	&	\citet{Gagne2015}	\\
LHS 3003		&	99.9	&	141.79	&	9.965	$\pm$	0.026	&	9.315	$\pm$	0.022	&	8.928	$\pm$	0.027	&	10.72	$\pm$	0.03	&	10.07	$\pm$	0.02	&	9.69	$\pm$	0.03	&	1.04	$\pm$	0.04	&	\citet{Hurt2023}	\\
PSO J232.2+63		&	94.0	&	37.83	&	11.643	$\pm$	0.024	&	10.937	$\pm$	0.029	&	10.554	$\pm$	0.024	&	9.53	$\pm$	0.02	&	8.83	$\pm$	0.03	&	8.44	$\pm$	0.02	&	1.09	$\pm$	0.03	&	\citet{Aller2016}	\\
WISEPA J062720.07-111428.8		&	99.0	&	74.80	&	15.487	$\pm$	0.052	&	15.441	$\pm$	0.075	&	15.432	$\pm$	0.181	&	14.86	$\pm$	0.05	&	14.81	$\pm$	0.08	&	14.80	$\pm$	0.18	&	0.05	$\pm$	0.19	&	\citet{Zhang2021}	\\
WISE J163645.56-074325.1		&	81.6	&	33.00	&	16.420	$\pm$	0.020	&	16.280	$\pm$	0.050	&	16.320	$\pm$	0.050	&	14.01	$\pm$	0.02	&	13.87	$\pm$	0.05	&	13.91	$\pm$	0.05	&	0.10	$\pm$	0.05	&	\citet{Zhang2021}	\\
J17312974+2721233		&	96.9	&	83.74	&	12.094	$\pm$	0.027	&	11.391	$\pm$	0.021	&	10.914	$\pm$	0.021	&	11.71	$\pm$	0.03	&	11.01	$\pm$	0.02	&	10.53	$\pm$	0.02	&	1.18	$\pm$	0.03	&	\citet{Hurt2023}	\\
WISE J174102.78-464225.5		&	63.4	&	52.08	&	15.786	$\pm$	0.075	&	14.534	$\pm$	0.054	&	13.438	$\pm$	0.035	&	14.37	$\pm$	0.08	&	13.12	$\pm$	0.05	&	12.02	$\pm$	0.04	&	2.35	$\pm$	0.08	&	\citet{Schneider2014}	\\
PSO J306.0+16		&	70.0	&	25.00	&	15.577	$\pm$	0.058	&	14.559	$\pm$	0.065	&	13.977	$\pm$	0.053	&	12.57	$\pm$	0.06	&	11.55	$\pm$	0.07	&	10.97	$\pm$	0.05	&	1.60	$\pm$	0.08	&	\citet{Aller2016}	\\
J20490268-7456124 		&	39.2	&	27.03	&	17.789			&	16.328	$\pm$	0.229	&	15.266	$\pm$	0.163	&	14.95			&	13.49	$\pm$	0.23	&	12.43	$\pm$	0.16	&	2.52	$\pm$	0.16	&	\citet{Schneider2017}	\\
PSO J318.4 +35		&	88.1	&	32.71	&	14.292	$\pm$	0.030	&	13.435	$\pm$	0.027	&	12.805	$\pm$	0.028	&	11.87	$\pm$	0.03	&	11.01	$\pm$	0.03	&	10.38	$\pm$	0.03	&	1.49	$\pm$	0.04	&	\citet{Aller2016}	\\
J21572060+8340575		&	97.7	&	28.70	&	13.972	$\pm$	0.029	&	13.066	$\pm$	0.035	&	12.584	$\pm$	0.027	&	11.26	$\pm$	0.03	&	10.36	$\pm$	0.04	&	9.87	$\pm$	0.03	&	1.39	$\pm$	0.04	&	\citet{Aller2016}	\\
J22064498-4217208		&	99.3	&	34.08	&	15.555	$\pm$	0.066	&	14.447	$\pm$	0.061	&	13.609	$\pm$	0.055	&	13.22	$\pm$	0.07	&	12.11	$\pm$	0.06	&	11.27	$\pm$	0.06	&	1.95	$\pm$	0.09	&	\citet{Gagne2015}	\\
J22362452+4751425	B	&	53.4	&	14.34	&	19.970	$\pm$	0.110	&	18.540	$\pm$	0.180	&	17.280	$\pm$	0.050	&	15.75	$\pm$	0.11	&	14.32	$\pm$	0.18	&	13.06	$\pm$	0.04	&	2.69	$\pm$	0.12	&	\citet{Bowler2017}	\\
J22443167+2043433 		&	99.7	&	58.70	&	16.476	$\pm$	0.140	&	14.999	$\pm$	0.066	&	14.022	$\pm$	0.073	&	15.32	$\pm$	0.14	&	13.84	$\pm$	0.07	&	12.87	$\pm$	0.07	&	2.45	$\pm$	0.16	&	\citet{Gagne2015}	\\
J22501512+2325342	B	&	76.8	&	17.44	&	16.710	$\pm$	0.020	&	15.710	$\pm$	0.022	&	14.890	$\pm$	0.017	&	12.92	$\pm$	0.02	&	11.92	$\pm$	0.02	&	11.10	$\pm$	0.02	&	1.82	$\pm$	0.03	&	\citet{Desrochers2018}	\\
WISE J233226.49-432510.6		&	98.9	&	65.30	&	19.400	$\pm$	0.100	&	19.400	$\pm$	0.180	&				&	18.47	$\pm$	0.10	&	18.47	$\pm$	0.18	&				&				&	\citet{Zhang2021}	\\
J23353085-1908389		&	98.2	&	22.72	&	11.513	$\pm$	0.022	&	10.974	$\pm$	0.022	&	10.624	$\pm$	0.021	&	8.30	$\pm$	0.02	&	7.76	$\pm$	0.02	&	7.41	$\pm$	0.02	&	0.89	$\pm$	0.03	&	\citet{Gagne2015}	\\
J23433470-3646021		&	60.5	&	24.69	&	16.568	$\pm$	0.131	&	15.011	$\pm$	0.063	&	14.194	$\pm$	0.064	&	13.53	$\pm$	0.13	&	11.97	$\pm$	0.06	&	11.16	$\pm$	0.06	&	2.37	$\pm$	0.15	&	\citet{Gagne2015}	\\
1RXS J235133.3+312720	B	&	97.5	&	23.12	&	16.110	$\pm$	0.021	&	14.890	$\pm$	0.019	&	13.940	$\pm$	0.018	&	12.93	$\pm$	0.02	&	11.71	$\pm$	0.02	&	10.76	$\pm$	0.05	&	2.17	$\pm$	0.05	&	\citet{Bowler2012}	\\
J23360735-3541489		&	97.6	&	21.66	&	14.651	$\pm$	0.028	&	13.809	$\pm$	0.026	&	13.385	$\pm$	0.041	&	11.33	$\pm$	0.03	&	10.49	$\pm$	0.03	&	10.06	$\pm$	0.04	&	1.27	$\pm$	0.05	&	\citet{Gagne2015}	\\
J23433470-3646021		&	60.2	&	24.69	&	16.568	$\pm$	0.131	&	15.011	$\pm$	0.063	&	14.194	$\pm$	0.064	&	13.53	$\pm$	0.13	&	11.97	$\pm$	0.06	&	11.16	$\pm$	0.06	&	2.37	$\pm$	0.15	&	\citet{Gagne2015}	\\
J23520507-1100435		&	98.1	&	25.28	&	12.840	$\pm$	0.022	&	12.166	$\pm$	0.021	&	11.742	$\pm$	0.020	&	9.85	$\pm$	0.02	&	9.18	$\pm$	0.02	&	8.76	$\pm$	0.02	&	1.10	$\pm$	0.03	&	\citet{Gagne2015}	\\
PSO J358.5 +22		&	79.0	&	22.98	&	15.356	$\pm$	0.048	&	14.554	$\pm$	0.042	&	14.017	$\pm$	0.051	&	12.16	$\pm$	0.05	&	11.36	$\pm$	0.04	&	10.82	$\pm$	0.05	&	1.34	$\pm$	0.07	&	\citet{Aller2016}	\\
 \hline
  \end{tabular}
\begin{tabular}{lcccccccccl}
  \hline
2MASS/Others		&	memb	&	par	&	$J$	&	$H$&	$K$	&	$M_J$	&	$M_H$	&$M_K$	&	$J-K$	&	Source	\\
		&	\%	&	mas	&	mag	&	mag	&	mag	&	mag	&mag&mag	&	mag	&		\\
 \hline
\multicolumn{9}{c}{Carina Near}\\
\hline
PSO J004.6359 +56.8370		&	90.8	&	47.00	&	16.220	$\pm$	0.020	&	16.240	$\pm$	0.020	&	16.130	$\pm$	0.020	&	14.58	$\pm$	0.02	&	14.60	$\pm$	0.02	&	14.49	$\pm$	0.02	&	0.09	$\pm$	0.03	&	\citet{Zhang2021}	\\
Koenigstuhl 1B		&	98.5	&	37.93	&	13.521	$\pm$	0.025	&	12.809	$\pm$	0.025	&	12.304	$\pm$	0.025	&	11.42	$\pm$	0.03	&	10.70	$\pm$	0.03	&	10.20	$\pm$	0.03	&	1.22	$\pm$	0.04	&	\citet{Hurt2023}	\\
WISE J003110.04+574936.3		&	97.5	&	71.00	&	14.950	$\pm$	0.040	&	13.780	$\pm$	0.040	&	13.215	$\pm$	0.029	&	14.21	$\pm$	0.04	&	13.04	$\pm$	0.04	&	12.47	$\pm$	0.03	&	1.74	$\pm$	0.05	&	\citet{Hurt2023}	\\
SIMP J013656.5 +093347.3		&	95.6	&	163.70	&	13.252	$\pm$	0.002	&	12.809	$\pm$	0.002	&	12.585	$\pm$	0.002	&	14.32	$\pm$	0.00	&	13.88	$\pm$	0.00	&	13.66	$\pm$	0.00	&	0.67	$\pm$	0.00	&	\citet{Zhang2021}	\\
J01033203+1935361		&	59.6	&	46.90	&	16.288	$\pm$	0.080	&	14.897	$\pm$	0.056	&	14.149	$\pm$	0.059	&	14.64	$\pm$	0.08	&	13.25	$\pm$	0.06	&	12.50	$\pm$	0.06	&	2.14	$\pm$	0.10	&	\citet{Schneider2017}	\\
WISE J031624.35+430709.1		&	95.4	&	73.30	&	19.470	$\pm$	0.040	&	19.700	$\pm$	0.090	&				&	18.80	$\pm$	0.040	&	19.03	$\pm$	0.09	&				&				&	\citet{Zhang2021}	\\
J04371868-5509449 		&	88.2	&	28.57	&	16.985	$\pm$	0.192	&	15.583	$\pm$	0.157	&	14.640	$\pm$	0.098	&	14.26	$\pm$	0.19	&	12.86	$\pm$	0.16	&	11.92	$\pm$	0.10	&	2.35	$\pm$	0.22	&	\citet{Schneider2017}	\\
J04590034-2853396 		&	70.2	&	26.32	&	17.429	$\pm$	0.282	&	16.375	$\pm$	0.249	&	15.318	$\pm$	0.197	&	14.53	$\pm$	0.28	&	13.48	$\pm$	0.25	&	12.42	$\pm$	0.20	&	2.11	$\pm$	0.34	&	\citet{Schneider2017}	\\
J07235265-3309446		&	90.7	&	30.83	&	15.743	$\pm$	0.059	&	14.471	$\pm$	0.043	&	13.715	$\pm$	0.047	&	13.19	$\pm$	0.06	&	11.92	$\pm$	0.04	&	11.16	$\pm$	0.05	&	2.03	$\pm$	0.08	&	\citet{Schneider2017}	\\
DENIS-P J090957.1-065806		&	99.5	&	40.56	&	13.890	$\pm$	0.024	&	13.090	$\pm$	0.021	&	12.539	$\pm$	0.026	&	11.93	$\pm$	0.02	&	11.13	$\pm$	0.02	&	10.58	$\pm$	0.03	&	1.35	$\pm$	0.04	&	\citet{Hurt2023}	\\
2MASSW J0928397-160312		&	99.1	&	31.73	&	15.322	$\pm$	0.043	&	14.292	$\pm$	0.037	&	13.615	$\pm$	0.051	&	12.83	$\pm$	0.04	&	11.80	$\pm$	0.04	&	11.12	$\pm$	0.05	&	1.71	$\pm$	0.07	&	\citet{Hurt2023}	\\
2MASSI J1010148-040649		&	98.7	&	55.00	&	15.508	$\pm$	0.059	&	14.385	$\pm$	0.037	&	13.619	$\pm$	0.046	&	14.21	$\pm$	0.06	&	13.09	$\pm$	0.04	&	12.32	$\pm$	0.05	&	1.89	$\pm$	0.07	&	\citet{Hurt2023}	\\
J11544223-3400390		&	95.9	&	26.06	&	14.195	$\pm$	0.033	&	13.331	$\pm$	0.028	&	12.851	$\pm$	0.033	&	11.27	$\pm$	0.03	&	10.41	$\pm$	0.03	&	9.93	$\pm$	0.03	&	1.34	$\pm$	0.05	&	\citet{Gagne2015}	\\
2MASSW J1326201-272937		&	87.9	&	54.70	&	15.847	$\pm$	0.071	&	14.741	$\pm$	0.058	&	13.852	$\pm$	0.054	&	14.54	$\pm$	0.07	&	13.43	$\pm$	0.06	&	12.54	$\pm$	0.05	&	2.00	$\pm$	0.09	&	\citet{Hurt2023}	\\
J14413716-0945590		&	58.0	&	32.51	&	14.020	$\pm$	0.029	&	13.190	$\pm$	0.031	&	12.661	$\pm$	0.030	&	11.58	$\pm$	0.03	&	10.75	$\pm$	0.03	&	10.22	$\pm$	0.03	&	1.36	$\pm$	0.04	&	\citet{Liu2016} $^b$	\\
J15530228+1532369		&	89.6	&	75.10	&	15.825	$\pm$	0.071	&	15.939	$\pm$	0.163	&	15.507	$\pm$	0.182	&	15.20	$\pm$	0.07	&	15.32	$\pm$	0.16	&	14.89	$\pm$	0.18	&	0.32	$\pm$	0.20	&	\citet{Zhang2021}	\\
\hline
\multicolumn{9}{c}{Lower Centaurus-Crux}\\
\hline
HD95086	b	&	80.8	&	11.57	&	22.290	$\pm$	0.450	&	20.270	$\pm$		&	18.990	$\pm$	0.100	&	17.61	$\pm$	0.45	&	15.59	$\pm$		&	14.31	$\pm$	0.10	&	3.30	$\pm$	0.46	&	\citet{DeRosa2016} \\
&&&&&&&&&&\citet{Chauvin2018} 	\\
TYC 8984-2245-1	b	&	99.9	&	9.11	&				&		18.77$\pm$0.11		&	17.912$\pm$0.11			&				&	13.57	$\pm$	0.11	&	12.71$\pm$0.11			&				&	\citet{Bohn2021}	\\
TYC 8986-3110-1	B	&	99.9	&	9.21	&	13.158	$\pm$	0.047	&	12.610	$\pm$	0.042	&	12.197	$\pm$	0.390	&	7.98	$\pm$	0.05	&	7.43	$\pm$	0.04	&	7.02	$\pm$	0.39	&	0.96	$\pm$	0.39 &	\citet{Bohn2022}	\\
HD106906	b	&	99.8	&	9.77	&	17.600	$\pm$	0.300	&				&	15.460	$\pm$	0.060	&	12.55	$\pm$	0.30	&				&	10.41	$\pm$	0.06	&	2.14$\pm$	0.31	&	\citet{Bailey2014}	\\
TYC 8654-2791-1	B	&	99.8	&	9.82	&	13.693	$\pm$	0.043	&	13.124	$\pm$	0.040	&	12.706	$\pm$	0.035	&	8.65	$\pm$	0.04	&	8.08	$\pm$	0.04	&	7.67	$\pm$	0.04	&	0.99	$\pm$	0.06	&	\citet{Bohn2022}	\\
TYC 9245-535-1	B	&	98.5	&	10.07	&	12.387	$\pm$	0.083	&	11.853	$\pm$	0.218	&	11.461	$\pm$	0.078	&	7.40	$\pm$	0.08	&	6.87	$\pm$	0.22	&	6.48	$\pm$	0.08	&	0.93	$\pm$	0.11	&	\citet{Bohn2022}	\\
HIP64892	B	&	74.0	&	8.36	&				&	14.119	$\pm$	0.170	&	13.512	$\pm$	0.170	&				&	8.73	$\pm$	0.17	&	8.17	$\pm$	0.17	&				&	\citet{Cheetham2018}	\\
TYC 8252-533-1	B	&	80.5	&	7.71	&	13.540	$\pm$	0.160	&	12.720	$\pm$	0.090	&	12.420	$\pm$	0.050	&	7.98	$\pm$	0.16	&	7.16	$\pm$	0.09	&	6.86	$\pm$	0.05	&	1.12	$\pm$	0.17	&	\citet{Bohn2022}	\\
J13242119-5129503		&	98.0	&	8.15	&	14.594	$\pm$	0.029	&	14.036	$\pm$	0.041	&	13.627	$\pm$	0.047	&	9.15	$\pm$	0.03	&	8.59	$\pm$	0.04	&	8.18	$\pm$	0.05	&	0.97	$\pm$	0.06	&	\citet{Majidi2020}	\\
HIP65423	B	&	96.9	&	8.40	&				&	12.930	$\pm$	0.060	&	12.510	$\pm$	0.120	&				&	7.55	$\pm$	0.06	&	7.13	$\pm$	0.12	&			&	\citet{Janson2012}	\\
HIP65426	b	&	91.4	&	9.30	&	18.940	$\pm$	0.110	&	17.640	$\pm$	0.120	&	16.900	$\pm$	0.330	&	13.78	$\pm$	0.11	&	12.48	$\pm$	0.12	&	11.74	$\pm$	0.33	&	2.04	$\pm$	0.35	&	\citet{Chauvin2017}	\\
TYC 8998-760-1	c	&	99.1	&	10.54	&	21.532	$\pm$	0.150	&			&	18.192	$\pm$	0.090	&	16.65	$\pm$	0.15	&				&	13.31	$\pm$	0.09	&	3.34	$\pm$	0.17	&	\citet{Bohn2020b}	\\
TYC 8998-760-1	b	&	99.1	&	10.54	&	15.730	$\pm$	0.080	&	14.870	$\pm$	0.080	&	14.250	$\pm$	0.040	&	10.84	$\pm$	0.08	&	9.98	$\pm$	0.08	&	9.36	$\pm$	0.04	&	1.48	$\pm$	0.09	&	\citet{Bohn2020a}	\\
HIP65517	B	&	69.2	&	10.24	&			&	12.850$\pm$	0.030&	12.540$\pm$	0.030	&				&	7.90$\pm$	0.030	&	7.59$\pm$	0.030	&			&	\citet{Janson2012}	\\
\hline
\multicolumn{9}{c}{Upper Centaurus-Lupus}\\
\hline
1RXS J131752.0-505845	B	&	69.4	&	6.36	&	14.784	$\pm$	0.036	&	14.086	$\pm$	0.031	&	13.776	$\pm$	0.052	&	8.80	$\pm$	0.04	&	8.10	$\pm$	0.03	&	7.79	$\pm$	0.05	&	1.01	$\pm$	0.06	&	\citet{Bohn2022}	\\
PDS-70	b	&	98.7	&	8.90	&	20.250	$\pm$	0.150	&	18.160			&	16.280	$\pm$	0.280	&	15.00	$\pm$	0.15	&	12.91			&	11.03	$\pm$	0.28	&	3.97	$\pm$	0.32	&	\citet{Keppler2018}	\\
PDS-70	c	&	98.7	&	8.90	&	22.470	$\pm$	0.250	&	19.110			&	17.744	$\pm$	0.140	&	17.22	$\pm$	0.25	&	13.86			&	12.49	$\pm$	0.14	&	4.73	$\pm$	0.29	&	\citet{Mesa2019}	\\
b Cen	b	&	99.9	&	9.62	&	17.810	$\pm$	0.250	&				&	16.344	$\pm$	0.060	&	12.82	$\pm$	0.25	&				&	11.26	$\pm$	0.06	&	1.56	$\pm$	0.26 	&	\citet{Janson2021}	\\
J14571503-3543505		&	99.6	&	9.49	&	14.131	$\pm$	0.027	&	13.495	$\pm$	0.029	&	13.106	$\pm$	0.036	&	9.02	$\pm$	0.03	&	8.38	$\pm$	0.03	&	7.99	$\pm$	0.04	&	1.03	$\pm$	0.05	&	\citet{Majidi2020}	\\
J15113968-3248560 	B	&	95.1	&	7.05	&	13.578	$\pm$	0.027	&	13.000	$\pm$	0.025	&	12.720	$\pm$	0.033	&	7.82	$\pm$	0.03	&	7.24	$\pm$	0.03	&	6.96	$\pm$	0.03	&	0.86	$\pm$	0.04	&	\citet{Bohn2022}	\\
HIP74752 B	&	99.9	&	7.64	&	13.055	$\pm$	0.002	&				&	12.783	$\pm$	0.003	&	7.47	$\pm$	0.00	&				&	7.20	$\pm$	0.00	&	0.27	$\pm$	0.00	&	Gaia, VISTA	\\
HIP74865 B	&	99.1	&	8.09	&	12.544	$\pm$	0.023	&	11.933	$\pm$	0.024	&	11.641	$\pm$	0.021	&	7.08	$\pm$	0.02	&	6.47	$\pm$	0.02	&	6.18	$\pm$	0.02	&	0.90	$\pm$	0.03	&	\citet{Langlois2021}	\\
HIP75056 B	&	99.9	&	7.94&	14.680	$\pm$	0.250	&	14.500	$\pm$	0.250	&	14.080	$\pm$	0.100	&	9.18	$\pm$	0.25	&	9.00	$\pm$	0.25	&	8.58	$\pm$	0.10	&	0.60	$\pm$	0.27 &
	\citet{Wagner2020}	\\
GQ Lup	B	&	99.4	&	6.49	&	14.900	$\pm$	0.110	&	13.790	$\pm$	0.300	&	13.340	$\pm$	0.130	&	8.96	$\pm$	0.11	&	7.85	$\pm$	0.30	&	7.40	$\pm$	0.13	&	1.56	$\pm$	0.17	&	\citet{Patience2012}	\\
J15545141-3154463	B	&	19.6	&	7.10	&	13.015	$\pm$	0.074	&	11.804	$\pm$	0.077	&	11.159	$\pm$	0.034	&	7.27	$\pm$	0.11	&	6.06	$\pm$	0.08	&	5.42	$\pm$	0.03	&	1.86	$\pm$	0.12	&	\citet{Bohn2022}	\\
NQ Lup	B	&	99.2	&	7.81	&	13.011	$\pm$	0.065	&	12.479	$\pm$	0.086	&	12.133	$\pm$	0.053	&	7.47	$\pm$	0.07	&	6.94	$\pm$	0.09	&	6.60	$\pm$	0.05	&	0.88	$\pm$	0.08   &	\citet{Bohn2022}	\\
TYC 7851-426-1	B	&	86.6	&	6.41	&	15.459	$\pm$	0.064	&	14.262	$\pm$	0.036	&	13.305	$\pm$	0.042	&	9.49	$\pm$	0.06	&	8.30	$\pm$	0.04	&	7.34	$\pm$	0.04	&	2.15	$\pm$	0.08	&	\citet{Bohn2022}	\\
HIP81208	B	&	95.4	&	6.75	&	14.290	$\pm$	0.140	&	13.920	$\pm$	0.150	&	13.490	$\pm$	0.090	&	8.44	$\pm$	0.03	&	8.07	$\pm$	0.15	&	7.64	$\pm$	0.09	&	0.80	$\pm$	0.09	&	\citet{Viswanath2023}	\\
mu2 Sco	c	&	99.5	&	6.88	&	17.320			&				&	15.690	$\pm$	0.380	&	11.51			&				&	9.88	$\pm$	0.38	&	1.63	$\pm$	0.38 &	\citet{Squicciarini2022}	\\
mu2 Sco	b	&	99.5	&	6.88	&			&				&	15.482$\pm$ 0.320	&				&				&	9.67	$\pm$	0.32	&				&	\citet{Squicciarini2022}	\\
GSC 06214-00210	b	&	56.8	&	9.19	&	16.298	$\pm$	0.080	&	15.550	$\pm$	0.070	&	14.932	$\pm$	0.060	&	11.12	$\pm$	0.03	&	10.37	$\pm$	0.07	&	9.75	$\pm$	0.06	&	1.37	$\pm$	0.07	&	\citet{Ireland2011}	\\
\hline
\multicolumn{9}{c}{Upper Scorpius}\\
\hline
HIP77900	B	&	97.6	&	6.71	&	15.070	$\pm$	0.010	&	14.520	$\pm$	0.010	&	14.040	$\pm$	0.010	&	9.20	$\pm$	0.01	&	8.65	$\pm$	0.01	&	8.17	$\pm$	0.01	&	1.03	$\pm$	0.01	&	\citet{Aller2013}	\\
HIP78530	B	&	99.9	&	8.25	&	15.060	$\pm$	0.050	&	14.390	$\pm$	0.040	&	14.170	$\pm$	0.040	&	9.64	$\pm$	0.05	&	8.97	$\pm$	0.04	&	8.75	$\pm$	0.04	&	0.89	$\pm$	0.06	&	\citet{Lafreniere2011}	\\
USco 1602.8-2401	B	&	99.7	&	6.80	&	12.542	$\pm$	0.061	&	11.960	$\pm$	0.060	&	11.619	$\pm$	0.045	&	6.70	$\pm$	0.06	&	6.12	$\pm$	0.06	&	5.78	$\pm$	0.05	&	0.92	$\pm$	0.08	&	\citet{Aller2013}	\\
J16065795-2743094	B	&	97.5	&	6.49	&	13.748	$\pm$	0.022	&	13.084	$\pm$	0.023	&	12.730	$\pm$	0.026	&	7.81	$\pm$	0.02	&	7.15	$\pm$	0.02	&	6.79	$\pm$	0.03	&	1.02	$\pm$	0.03	&	\citet{Bohn2022}	\\
J16083436-1911563 	B	&	99.8	&	8.38	&	13.125	$\pm$	0.026	&	12.494	$\pm$	0.027	&	12.172	$\pm$	0.025	&	7.74	$\pm$	0.03	&	7.11	$\pm$	0.03	&	6.79	$\pm$	0.03	&	0.95	$\pm$	0.04	&	\citet{Bohn2022}	\\
TYC 6784-39-1 	B	&	99.5	&	7.28	&	14.139	$\pm$	0.039	&	13.452	$\pm$	0.030	&	13.034	$\pm$	0.034	&	8.45	$\pm$	0.04	&	7.76	$\pm$	0.03	&	7.34	$\pm$	0.03	&	1.11	$\pm$	0.05   &	\citet{Bohn2022}	\\
HIP79098	B	&	98.9	&	6.83	&	15.830	$\pm$	0.210	&	14.900	$\pm$	0.210	&	14.150	$\pm$	0.100	&	10.00	$\pm$	0.21	&	9.07	$\pm$	0.21	&	8.32	$\pm$	0.10	&	1.68	$\pm$	0.23	&	\citet{Janson2019}	\\
1RXS J161021.2-190408	B	&	99.9	&	7.48	&	12.970	$\pm$	0.050	&	12.348	$\pm$	0.055	&	11.925	$\pm$	0.041	&	7.34	$\pm$	0.05	&	6.72	$\pm$	0.06	&	6.29	$\pm$	0.04	&	1.05	$\pm$	0.06	&	\citet{Bohn2022}	\\
USco 161248.9-180052	B	&	99.3	&	6.52	&				&	13.730	$\pm$	0.010	&	13.200	$\pm$	0.010	&				&	7.80	$\pm$	0.01	&	7.27	$\pm$	0.01&	 &	\citet{Aller2013}	\\
J16265280-2343127 	B	&	98.3	&	7.25	&	13.541	$\pm$	0.026	&	12.623	$\pm$	0.023	&	12.049	$\pm$	0.026	&	7.84	$\pm$	0.03	&	6.92	$\pm$	0.02	&	6.35	$\pm$	0.03	&	1.49	$\pm$	0.04	&	\citet{Bohn2022}	\\
UScoJ1610-1913	B	&	99.9	&	7.29	&	13.890	$\pm$	0.080	&	13.280	$\pm$	0.070	&	12.790	$\pm$	0.060	&	8.20	$\pm$	0.08	&	7.59	$\pm$	0.07	&	7.10	$\pm$	0.06	&	1.10	$\pm$	0.10
			&	\citet{Kraus2014}	\\
1RXS J160929.1-210524	b	&	99.9	&	7.24	&	17.900	$\pm$	0.130	&	16.870	$\pm$	0.090	&	16.230	$\pm$	0.060	&	12.20	$\pm$	0.13	&	11.17	$\pm$	0.09	&	10.53	$\pm$	0.03	&	1.67	$\pm$	0.13
			&	\citet{Ireland2011}	\\
\hline
  \end{tabular}
\begin{tabular}{lccccc}
  \hline
Name & Age & \teff(BC)    & \teff(remap) & $r$ & Mass \\
     & Myr &   K          & K            &   & \MJup \\
\hline
\multicolumn{6}{c}{Companions}\\
\hline
                51 Eri b&  21& 786$\pm$   8& 746$\pm$  10&  0.11$\pm$ 0.11&  4.11$\pm$ 0.30\\
                AF Lep b&  21& 950$\pm$  27& 940$\pm$   9&  0.29$\pm$ 0.20&  5.62$\pm$ 0.36\\
              beta Pic b&  21&1711$\pm$  63&1570$\pm$  32&  0.71$\pm$ 0.16& 11.83$\pm$ 0.91\\
        GSC08047-00232 B&  36&1988$\pm$  48&1975$\pm$  66&  0.49$\pm$ 0.30& 19.77$\pm$ 1.14\\
                HR8799 b&  36&1013$\pm$  35&1012$\pm$  18&  0.46$\pm$ 0.09&  7.24$\pm$ 0.58\\
                HR8799 c&  36&1205$\pm$  52&1172$\pm$  22&  0.50$\pm$ 0.09&  8.71$\pm$ 0.71\\
                HR8799 d&  36&1205$\pm$  52&1173$\pm$  22&  0.49$\pm$ 0.08&  8.82$\pm$ 0.66\\
                HR8799 e&  36&1216$\pm$  53&1182$\pm$   6&  0.47$\pm$ 0.09&  8.87$\pm$ 0.62\\
               kap And b&  36&1776$\pm$  61&1699$\pm$  41&  0.59$\pm$ 0.08& 15.03$\pm$ 0.66\\
               HD95086 b&  16& 978$\pm$  31& 982$\pm$   6&  0.57$\pm$ 0.11&  5.37$\pm$ 0.61\\
              HD106906 b&  13&1897$\pm$  54&2078$\pm$   0&  1.08$\pm$ 0.00& 33.35$\pm$34.76\\
              HIP65426 b&  16&1514$\pm$  64&1406$\pm$  54&  0.66$\pm$ 0.22& 10.02$\pm$ 9.50\\
        TYC 8998-760-1 c&  16&1151$\pm$  48&1120$\pm$   0&  0.58$\pm$ 0.00&  6.36$\pm$ 0.64\\
        TYC 8998-760-1 b&  16&2237$\pm$  20&2768$\pm$ 572&  0.45$\pm$ 1.14& 76.91$\pm$ 9.53\\
                ROXs 12B&  10&2534$\pm$  30&2721$\pm$ 550& -0.02$\pm$ 1.00& 85.20$\pm$ 1.89\\
                ROXs 42B&  10&2285$\pm$  13&2656$\pm$ 635&  0.06$\pm$ 1.10& 84.40$\pm$ 2.28\\
                 b Cen b&  16&1646$\pm$  64&1571$\pm$   0&  0.47$\pm$ 0.00& 11.53$\pm$ 8.17\\
       GSC 06214-00210 b&  16&2107$\pm$  36&2244$\pm$ 572&  0.54$\pm$ 1.17& 24.86$\pm$21.85\\
 1RXS J160929.1-210524 b&  10&1879$\pm$  55&2003$\pm$ 310&  0.42$\pm$ 1.16& 37.89$\pm$36.24\\
     J02192210-3925225 B&  37&1779$\pm$  60&1695$\pm$  52&  0.67$\pm$ 0.17& 15.81$\pm$ 8.74\\
     J01033563-5515561 B&  37&1953$\pm$  50&1819$\pm$ 273&  1.04$\pm$ 0.08& 17.03$\pm$ 1.47\\
                AB Pic b&  28&1827$\pm$  58&1647$\pm$  78&  0.96$\pm$ 0.23& 14.54$\pm$ 8.22\\
            CD-35 2722 B& 137&1944$\pm$  51&2065$\pm$  55&  1.09$\pm$ 0.03& 37.29$\pm$ 2.18\\
     J22362452+4751425 B& 137&1201$\pm$  52&1205$\pm$  27&  0.47$\pm$ 0.02& 15.28$\pm$ 1.11\\
     J22501512+2325342 B& 137&1691$\pm$  63&1748$\pm$  40&  0.74$\pm$ 0.06& 26.69$\pm$ 2.36\\
 1RXS J235133.3+312720 B& 137&1791$\pm$  60&1802$\pm$  44&  1.05$\pm$ 0.04& 27.80$\pm$ 1.67\\
                GU Psc b& 137&1025$\pm$  36&1075$\pm$  19&  0.08$\pm$ 0.02& 13.29$\pm$ 1.01\\
\hline
\multicolumn{6}{c}{Free floating objects}\\
\hline
       J00305194-3808292&  21&1470$\pm$  64&1377$\pm$  31&  0.51$\pm$ 0.08&  9.42$\pm$ 0.70\\
       J00440332+0228112&  21&1348$\pm$  60&1290$\pm$  18&  0.46$\pm$ 0.07&  8.49$\pm$ 0.56\\
       J01073866-1314134&  21&1351$\pm$  60&1295$\pm$   6&  0.44$\pm$ 0.06&  8.50$\pm$ 0.46\\
       J04433761+0002051&  21&2157$\pm$  30&2500$\pm$ 637&  0.78$\pm$ 0.97& 30.51$\pm$23.47\\
       J05361998-1920396&  21&1749$\pm$  62&1590$\pm$  49&  0.82$\pm$ 0.16& 12.24$\pm$ 0.61\\
       J08195820-0335266&  21&1038$\pm$  38&1014$\pm$  21& -0.03$\pm$ 0.03&  6.16$\pm$ 0.55\\
       J19355595-2846343&  21&2386$\pm$   3&2885$\pm$ 343&  0.74$\pm$ 0.79& 60.86$\pm$ 5.54\\
       J20004841-7523070&  21&2302$\pm$  11&2904$\pm$ 363&  0.87$\pm$ 0.76& 61.27$\pm$ 5.77\\
       J20135152-2806020&  21&2170$\pm$  29&2581$\pm$ 578&  0.82$\pm$ 0.91& 38.36$\pm$27.34\\
       J20153059-4215419&  21&1346$\pm$  60&1277$\pm$  33&  0.53$\pm$ 0.11&  8.45$\pm$ 0.49\\
       J21171431-2940034&  21&1268$\pm$  56&1233$\pm$  19&  0.30$\pm$ 0.12&  8.00$\pm$ 0.48\\
       J21140802-2251358&  21&1212$\pm$  53&1176$\pm$  12&  0.47$\pm$ 0.08&  7.55$\pm$ 0.44\\
       J22081363+2921215&  21&1697$\pm$  63&1569$\pm$  38&  0.67$\pm$ 0.19& 11.74$\pm$ 0.87\\
       J22443167+2043433&  21&1242$\pm$  55&1185$\pm$   6&  0.49$\pm$ 0.09&  7.53$\pm$ 0.40\\
       J22533287-2539475&  21&1470$\pm$  64&1372$\pm$  19&  0.60$\pm$ 0.18&  9.40$\pm$ 0.63\\
     J225540.75-311842.0&  21& 760$\pm$  23& 673$\pm$  16& -0.07$\pm$ 0.12&  3.51$\pm$ 0.25\\
          J232304-015232&  21& 923$\pm$  23& 885$\pm$  20& -0.09$\pm$ 0.05&  5.13$\pm$ 0.44\\
       J23542220-0811289&  21&1475$\pm$  64&1359$\pm$   9&  0.63$\pm$ 0.09&  9.15$\pm$ 0.53\\
CWISE J050626.96+073842&  21&1216$\pm$  53&1176$\pm$   0&  0.54$\pm$ 0.00&  7.49$\pm$ 0.52\\
       J00344300-4102266&  36&1794$\pm$  60&1696$\pm$  41&  0.67$\pm$ 0.10& 14.95$\pm$ 0.86\\
       J05184616-2756457&  36&2052$\pm$  42&1937$\pm$ 308&  1.09$\pm$ 0.18& 19.17$\pm$ 1.65\\
       J05361998-1920396&  36&1876$\pm$  56&1719$\pm$  42&  0.93$\pm$ 0.10& 15.44$\pm$ 1.09\\
       J23231347-0244360&  36&2288$\pm$  13&2712$\pm$ 297&  1.07$\pm$ 0.15& 43.18$\pm$ 6.17\\
       J00132229-1143006&  47&1078$\pm$  42&1077$\pm$  12&  0.03$\pm$ 0.05&  8.46$\pm$ 0.91\\
       J00205014-1519129&  47&1417$\pm$  62&1357$\pm$  20&  0.49$\pm$ 0.09& 11.19$\pm$ 0.99\\
       \hline
  \end{tabular}
\begin{tabular}{lccccc}
  \hline
Name & Age & \teff(BC)    &\teff(remap) & $r$ & Mass \\
     & Myr &   K          & K            &   & \MJup \\
\hline
         J0045214+163445&  47&1888$\pm$  55&1777$\pm$  68&  0.86$\pm$ 0.11& 17.05$\pm$ 1.62\\
ULAS J004757.40+154641.4&  47&1101$\pm$  44&1092$\pm$  24&  0.17$\pm$ 0.02&  8.62$\pm$ 1.03\\
       J02074284+0000564&  47& 851$\pm$  10& 837$\pm$  19& -0.03$\pm$ 0.04&  6.27$\pm$ 0.82\\
       J02022917+2305141&  47&1358$\pm$  60&1302$\pm$  11&  0.46$\pm$ 0.09& 10.68$\pm$ 1.05\\
WISE J024124.73-365328.0&  47& &1289$\pm$   1&  0.59$\pm$ 0.26& 10.45$\pm$ 0.91\\
       J00303013-1450333&  47&1360$\pm$  60&1322$\pm$  32&  0.35$\pm$ 0.03& 10.73$\pm$ 1.13\\
ULAS J075829.83+222526.7&  47& 809$\pm$   0& 775$\pm$  16& -0.07$\pm$ 0.06&  5.51$\pm$ 0.74\\
   PSO J168.1800-27.2264&  47&1069$\pm$  41&1075$\pm$  16&  0.05$\pm$ 0.04&  8.63$\pm$ 0.95\\
ULAS J120744.65+133902.7&  47& 819$\pm$   3& 790$\pm$  14& -0.08$\pm$ 0.04&  5.88$\pm$ 0.73\\
       J12574463-3635431&  47&2337$\pm$   5&2658$\pm$ 286&  0.83$\pm$ 0.32& 40.66$\pm$ 4.90\\
       J15104786-2818174&  47&2411$\pm$   7&2732$\pm$ 206&  0.83$\pm$ 0.31& 47.17$\pm$ 5.06\\
       J15210327+0131426&  47&1071$\pm$  41&1078$\pm$  13&  0.05$\pm$ 0.04&  8.61$\pm$ 0.81\\
ULAS J154701.84+005320.3&  47& 880$\pm$  16& 863$\pm$  16& -0.04$\pm$ 0.05&  6.45$\pm$ 0.81\\
       J21324036+1029494&  47&1472$\pm$  64&1413$\pm$  29&  0.50$\pm$ 0.09& 11.85$\pm$ 1.18\\
       J23512200+3010540&  47&1424$\pm$  63&1373$\pm$  23&  0.45$\pm$ 0.10& 11.74$\pm$ 1.18\\
       J00065794-6436542&  37&2365$\pm$   1&2784$\pm$ 270&  0.99$\pm$ 0.33& 48.74$\pm$ 6.43\\
       J00182834-6703130&  37&1894$\pm$  54&1758$\pm$  63&  0.87$\pm$ 0.26& 16.11$\pm$ 1.51\\
       J00191296-6226005&  37&1860$\pm$  57&1736$\pm$  56&  0.83$\pm$ 0.13& 15.98$\pm$ 1.39\\
       J00381489-6403529&  37&2001$\pm$  47&1941$\pm$  79&  0.72$\pm$ 0.33& 19.85$\pm$ 1.86\\
       J01174748-3403258&  37&1866$\pm$  56&1743$\pm$  57&  0.83$\pm$ 0.13& 15.82$\pm$ 1.60\\
       J01205114-5200349&  37&1815$\pm$  59&1686$\pm$  47&  0.80$\pm$ 0.11& 14.68$\pm$ 1.38\\
       J01415823-4633574&  37&1938$\pm$  52&1817$\pm$ 195&  0.95$\pm$ 0.20& 17.59$\pm$ 7.06\\
       J01531463-6744181&  37&1743$\pm$  62&1606$\pm$  55&  0.80$\pm$ 0.22& 13.79$\pm$ 1.12\\
       J02103857-3015313&  37&1866$\pm$  56&1762$\pm$  58&  0.77$\pm$ 0.19& 16.27$\pm$ 1.53\\
       J02410564-5511466&  37&1827$\pm$  58&1703$\pm$  53&  0.78$\pm$ 0.16& 15.42$\pm$ 1.18\\
       J03420931-2904317&  37&1761$\pm$  61&1714$\pm$  61&  0.45$\pm$ 0.19& 14.74$\pm$ 1.43\\
       J03421621-6817321&  37&1726$\pm$  62&1576$\pm$  49&  0.89$\pm$ 0.14& 13.98$\pm$ 7.15\\
       J04400972-5126544&  37&1848$\pm$  57&1713$\pm$  62&  0.85$\pm$ 0.17& 15.46$\pm$ 1.45\\
       J21544859-7459134&  37&2117$\pm$  35&2089$\pm$ 336&  1.04$\pm$ 0.26& 22.88$\pm$ 5.39\\
       J22134491-2136079&  37&1913$\pm$  53&1795$\pm$ 239&  0.89$\pm$ 0.21& 16.33$\pm$ 1.35\\
       J22351658-3844154&  37&1860$\pm$  57&1759$\pm$  63&  0.75$\pm$ 0.20& 16.21$\pm$ 1.49\\
       J22353560-5906306&  37&2081$\pm$  39&2033$\pm$ 218&  0.91$\pm$ 0.36& 21.88$\pm$ 1.83\\
       J23225299-6151275&  37&1812$\pm$  59&1699$\pm$  54&  0.75$\pm$ 0.13& 15.25$\pm$ 1.39\\
CWISE J050626.96+073842&  21&1216$\pm$  53&1176$\pm$   0&  0.54$\pm$ 0.00&  7.49$\pm$ 0.52\\
       J00011217+1535355& 137&1660$\pm$  64&1712$\pm$  20&  0.69$\pm$ 0.04& 25.67$\pm$ 1.71\\
       J00325584-4405058& 137&1854$\pm$  57&1960$\pm$  18&  0.97$\pm$ 0.07& 33.68$\pm$ 1.94\\
       J00425923+1142104& 137&2052$\pm$  42&2267$\pm$  54&  1.08$\pm$ 0.07& 47.01$\pm$ 1.75\\
WISEP J004701.06+680352& 137&1295$\pm$  58&1295$\pm$  16&  0.55$\pm$ 0.06& 16.77$\pm$ 0.94\\
       J02260907-1609591& 137&1344$\pm$  60&1342$\pm$  26&  0.60$\pm$ 0.03& 17.77$\pm$ 1.17\\
   PSO J039.6352-21.7746& 137&1749$\pm$  62&1901$\pm$  45&  0.45$\pm$ 0.06& 31.52$\pm$ 2.92\\
       J02583123-1520536& 137&1833$\pm$  58&1890$\pm$  34&  1.01$\pm$ 0.06& 31.10$\pm$ 2.81\\
       J03164512-2848521& 137&1863$\pm$  56&1975$\pm$  49&  0.91$\pm$ 0.08& 33.82$\pm$ 1.91\\
       J03264225-2102057& 137&1520$\pm$  64&1530$\pm$  37&  0.66$\pm$ 0.04& 21.35$\pm$ 1.50\\
       J03552337+1133437& 137&1520$\pm$  64&1507$\pm$  25&  0.74$\pm$ 0.04& 21.05$\pm$ 1.82\\
       J04185879-4507413& 137&1552$\pm$  65&1601$\pm$  48&  0.54$\pm$ 0.10& 23.55$\pm$ 1.48\\
ULAS J081918.58+210310.4& 137& 913$\pm$  21& 943$\pm$  14& -0.07$\pm$ 0.04& 11.34$\pm$ 0.71\\
       J10451718-2607249& 137&2110$\pm$  36&2377$\pm$  49&  1.09$\pm$ 0.05& 54.34$\pm$ 4.68\\
       J11101001+0116130& 137& 932$\pm$  24& 975$\pm$  19& -0.02$\pm$ 0.02& 11.83$\pm$ 0.92\\
       J13243553+6358281& 137&1105$\pm$  44&1133$\pm$  11&  0.26$\pm$ 0.05& 14.30$\pm$ 0.92\\
       J14252798-3650229& 137&1595$\pm$  65&1631$\pm$  14&  0.67$\pm$ 0.05& 23.72$\pm$ 1.53\\
WISEPA J062720.07-111428& 137& 901$\pm$  20& 939$\pm$  11& -0.06$\pm$ 0.02& 11.22$\pm$ 0.69\\
       \hline
  \end{tabular}
\begin{tabular}{lccccc}
  \hline
Name & Age & \teff(BC)    &\teff(remap) & $r$ & Mass \\
     & Myr &   K          & K            &   & \MJup \\
\hline
WISE J163645.56-074325.1& 137&1041$\pm$  38&1091$\pm$  23& -0.00$\pm$ 0.04& 13.68$\pm$ 1.02\\
WISE J174102.78-464225.5& 137&1442$\pm$  63&1451$\pm$  33&  0.57$\pm$ 0.03& 19.44$\pm$ 1.48\\
           PSO J306.0+16& 137&1729$\pm$  62&1791$\pm$  19&  0.76$\pm$ 0.08& 27.98$\pm$ 1.80\\
       J20490268-7456124& 137&1341$\pm$  60&1345$\pm$  26&  0.55$\pm$ 0.03& 17.67$\pm$ 1.15\\
           PSO J318.4+35& 137&1906$\pm$  54&2040$\pm$  48&  1.05$\pm$ 0.06& 36.66$\pm$ 3.10\\
       J21572060+8340575& 137&2068$\pm$  40&2238$\pm$  52&  1.10$\pm$ 0.00& 45.09$\pm$ 3.38\\
       J22064498-4217208& 137&1643$\pm$  64&1695$\pm$  26&  0.73$\pm$ 0.04& 25.52$\pm$ 1.74\\
       J22443167+2043433& 137&1242$\pm$  55&1244$\pm$  10&  0.47$\pm$ 0.04& 15.96$\pm$ 1.01\\
       J23433470-3646021& 137&1674$\pm$  64&1661$\pm$  37&  0.97$\pm$ 0.07& 24.95$\pm$ 2.13\\
       J23360735-3541489& 137&2007$\pm$  46&2167$\pm$  40&  1.10$\pm$ 0.00& 42.38$\pm$ 2.21\\
       J23433470-3646021& 137&1674$\pm$  64&1663$\pm$  40&  0.98$\pm$ 0.06& 25.28$\pm$ 1.84\\
           PSO J358.5+22& 137&1773$\pm$  61&1880$\pm$  35&  0.69$\pm$ 0.06& 31.05$\pm$ 2.11\\
   PSO J004.6359+56.8370& 200& 952$\pm$  27&1016$\pm$  24& -0.01$\pm$ 0.02& 14.66$\pm$ 2.41\\
 SIMP J013656.5+093347.3& 200&1085$\pm$  42&1163$\pm$  30&  0.11$\pm$ 0.04& 17.45$\pm$ 2.74\\
       J01033203+1935361& 200&1325$\pm$  59&1366$\pm$  35&  0.53$\pm$ 0.07& 21.86$\pm$ 3.81\\
       J04371868-5509449& 200&1467$\pm$  64&1500$\pm$  36&  0.70$\pm$ 0.07& 24.81$\pm$ 4.27\\
       J04590034-2853396& 200&1344$\pm$  60&1402$\pm$  36&  0.48$\pm$ 0.06& 22.57$\pm$ 4.07\\
       J07235265-3309446& 200&1674$\pm$  64&1735$\pm$  54&  0.95$\pm$ 0.10& 31.83$\pm$ 5.89\\
       J11544223-3400390& 200&2049$\pm$  42&2314$\pm$ 123&  1.10$\pm$ 0.00& 55.11$\pm$11.51\\
       J14413716-0945590& 200&1956$\pm$  50&2137$\pm$  86&  1.07$\pm$ 0.06& 45.74$\pm$ 8.07\\
       J15530228+1532369& 200& 851$\pm$  10& 886$\pm$  21& -0.10$\pm$ 0.03& 11.86$\pm$ 1.93\\
ULAS J130217.21+130851.2& 200& 761$\pm$  47& 680$\pm$  27& -0.06$\pm$ 0.15&  8.72$\pm$ 1.43\\
ULAS J131610.13+031205.5& 200&1270$\pm$  56&1355$\pm$  35&  0.24$\pm$ 0.04& 20.92$\pm$ 3.39\\
       J13262009-2729370& 200&1318$\pm$  59&1376$\pm$  41&  0.46$\pm$ 0.05& 22.17$\pm$ 4.39\\
       J16241436+0029158& 200& 841$\pm$   8& 876$\pm$  24& -0.06$\pm$ 0.03& 12.18$\pm$ 1.95\\
       J21392676+0220226& 200&1114$\pm$  45&1167$\pm$  28&  0.30$\pm$ 0.04& 17.27$\pm$ 2.90\\
       J21543454-1055308& 200&1506$\pm$  64&1555$\pm$  33&  0.74$\pm$ 0.07& 26.94$\pm$ 4.23\\
       J22361685+5105487& 200& 950$\pm$  27&1013$\pm$  28&  0.01$\pm$ 0.02& 14.72$\pm$ 2.31\\
       \hline
  \end{tabular}
